Eigenforms of hyperelliptic curves with many automorphisms

Given a pair of translation surfaces it is very difficult to determine whether they are supported on the same algebraic curve. In fact, there are very few examples of such pairs. In this note we present infinitely many examples of finite collections of translation surfaces supported on the same algebraic curve. The underlying curves are hyperelliptic curves with many automorphisms. For each curve, the automorphism of maximal order acts on the space of holomorphic 1-forms. We present a translation surface corresponding to each of the eigenforms of this action.

==> tikz/H61.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(-9.,-2.5) rectangle (13,10);
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (7.,-1.) -- (11.330127018922195,1.5) -- (6.330127018922194,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (6.330127018922194,1.5) -- (8.830127018922195,5.830127018922193) -- (4.5,3.3301270189221928) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (4.5,3.3301270189221928) -- (4.5,8.330127018922193) -- (2.,4.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (2.,4.) -- (-0.5,8.330127018922193) -- (-0.5,3.3301270189221945) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-0.5,3.3301270189221945) -- (-4.83012701892219,5.8301270189221945) -- (-2.330127018922192,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-2.330127018922192,1.5) -- (-7.330127018922191,1.5) -- (-3.,-1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (31.,-1.) -- (31.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (19.,-1.) -- (19.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (19.,-1.) -- (25.,-1.) -- (25.,-7.) -- (19.,-7.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (25.553418261060155,-7.582879237882084) -- (31.553418261060166,-7.582879237882084) -- (31.554554903030382,-1.6024815837338857) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (31.554554903030382,-1.6024815837338857) -- (31.553418261060166,4.417120762117914) -- (25.553418261060155,4.417120762117914) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,4.417120762117914) -- (19.553418261060155,4.417120762117914) -- (19.553418261060155,-1.5828792378820884) -- (25.553418261060155,-1.5828792378820884) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.80384757729337,1.) -- (45.,-2.) -- (51.,-2.) -- (45.80384757729337,1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (48.,-7.196152422706631) -- (45.,-2.) -- (39.80384757729337,1.) -- (42.80384757729337,-4.196152422706632) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (45.,4.) -- (45.,-2.) -- (48.,-7.196152422706631) -- (48.,-1.1961524227066316) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (42.,-7.196152422706632) -- (45.,-2.) -- (45.,4.) -- (42.,-1.1961524227066325) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (50.19615242270663,1.) -- (45.,-2.) -- (42.,-7.196152422706632) -- (47.19615242270663,-4.196152422706631) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.,-2.) -- (45.,-2.) -- (50.19615242270663,1.) -- (44.19615242270663,1.) -- cycle;
\draw [line width=2.pt,color=black] (2.,-1.)-- (7.,-1.);
\draw [line width=2.pt,color=black] (7.,-1.)-- (11.330127018922195,1.5);
\draw [line width=2.pt,color=black] (11.330127018922195,1.5)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (8.830127018922195,5.830127018922193);
\draw [line width=2.pt,color=black] (8.830127018922195,5.830127018922193)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (4.5,8.330127018922193);
\draw [line width=2.pt,color=black] (4.5,8.330127018922193)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (-0.5,8.330127018922193);
\draw [line width=2.pt,color=black] (-0.5,8.330127018922193)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (-4.83012701892219,5.8301270189221945);
\draw [line width=2.pt,color=black] (-4.83012701892219,5.8301270189221945)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (-7.330127018922191,1.5);
\draw [line width=2.pt,color=black] (-7.330127018922191,1.5)-- (-3.,-1.);
\draw [line width=2.pt,color=black] (-3.,-1.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (31.,-1.);
\draw [line width=2.pt,color=black] (31.,-1.)-- (31.,5.);
\draw [line width=2.pt,color=black] (31.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (19.,5.);
\draw [line width=2.pt,color=black] (19.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (25.,-7.);
\draw [line width=2.pt,color=black] (25.,-7.)-- (19.,-7.);
\draw [line width=2.pt,color=black] (19.,-7.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,-7.582879237882084);
\draw [line width=2.pt,color=black] (25.553418261060155,-7.582879237882084)-- (31.553418261060166,-7.582879237882084);
\draw [line width=2.pt,color=black] (31.553418261060166,-7.582879237882084)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (31.553418261060166,4.417120762117914);
\draw [line width=2.pt,color=black] (31.553418261060166,4.417120762117914)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (19.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (19.553418261060155,4.417120762117914)-- (19.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (19.553418261060155,-1.5828792378820884)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (51.,-2.);
\draw [line width=2.pt,color=black] (51.,-2.)-- (45.80384757729337,1.);
\draw [line width=2.pt,color=black] (45.80384757729337,1.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (42.80384757729337,-4.196152422706632);
\draw [line width=2.pt,color=black] (42.80384757729337,-4.196152422706632)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (45.,4.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (48.,-1.1961524227066316);
\draw [line width=2.pt,color=black] (48.,-1.1961524227066316)-- (45.,4.);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (45.,4.);
\draw [line width=2.pt,color=black] (45.,4.)-- (42.,-1.1961524227066325);
\draw [line width=2.pt,color=black] (42.,-1.1961524227066325)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (47.19615242270663,-4.196152422706631);
\draw [line width=2.pt,color=black] (47.19615242270663,-4.196152422706631)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (39.,-2.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (44.19615242270663,1.);
\draw [line width=2.pt,color=black] (44.19615242270663,1.)-- (39.,-2.);
\begin{scriptsize}
\draw [fill=ffffff] (2.,-1.) circle (6.0pt);
\draw [fill=black] (7.,-1.) circle (6.0pt);
\draw [fill=black] (6.330127018922194,1.5) circle (6.0pt);
\draw [fill=ffffff] (11.330127018922195,1.5) circle (6.0pt);
\draw [fill=ffffff] (8.830127018922195,5.830127018922193) circle (6.0pt);
\draw [fill=black] (4.5,3.3301270189221928) circle (6.0pt);
\draw [fill=ffffff] (4.5,8.330127018922193) circle (6.0pt);
\draw [fill=black] (2.,4.) circle (6.0pt);
\draw [fill=ffffff] (-0.5,8.330127018922193) circle (6.0pt);
\draw [fill=black] (-0.5,3.3301270189221945) circle (6.0pt);
\draw [fill=ffffff] (-4.83012701892219,5.8301270189221945) circle (6.0pt);
\draw [fill=black] (-2.330127018922192,1.5) circle (6.0pt);
\draw [fill=ffffff] (-7.330127018922191,1.5) circle (6.0pt);
\draw [fill=black] (-3.,-1.) circle (6.0pt);
\draw [fill=ffffff] (25.,-1.) circle (6.0pt);
\draw [fill=black] (31.,-1.) circle (6.0pt);
\draw [fill=ffffff] (31.,5.) circle (6.0pt);
\draw [fill=black] (25.,5.) circle (6.0pt);
\draw [fill=black] (19.,-1.) circle (6.0pt);
\draw [fill=ffffff] (19.,5.) circle (6.0pt);
\draw [fill=black] (25.,-7.) circle (6.0pt);
\draw [fill=ffffff] (19.,-7.) circle (6.0pt);
\draw [fill=ffffff] (25.553418261060155,-1.5828792378820884) circle (6.0pt);
\draw [fill=black] (25.553418261060155,-7.582879237882084) circle (6.0pt);
\draw [fill=ffffff] (31.553418261060166,-7.582879237882084) circle (6.0pt);
\draw [fill=black] (31.554554903030382,-1.6024815837338857) circle (6.0pt);
\draw [fill=ffffff] (31.553418261060166,4.417120762117914) circle (6.0pt);
\draw [fill=black] (25.553418261060155,4.417120762117914) circle (6.0pt);
\draw [fill=ffffff] (19.553418261060155,4.417120762117914) circle (6.0pt);
\draw [fill=black] (19.553418261060155,-1.5828792378820884) circle (6.0pt);
\draw [fill=black] (51.,-2.) circle (6.0pt);
\draw [fill=black] (39.80384757729337,1.) circle (6.0pt);
\draw [fill=black] (45.80384757729337,1.) circle (6.0pt);
\draw [fill=black] (48.,-7.196152422706631) circle (6.0pt);
\draw [fill=black] (42.80384757729337,-4.196152422706632) circle (6.0pt);
\draw [fill=black] (45.,4.) circle (6.0pt);
\draw [fill=black] (48.,-1.1961524227066316) circle (6.0pt);
\draw [fill=black] (42.,-7.196152422706632) circle (6.0pt);
\draw [fill=black] (42.,-1.1961524227066325) circle (6.0pt);
\draw [fill=black] (50.19615242270663,1.) circle (6.0pt);
\draw [fill=black] (47.19615242270663,-4.196152422706631) circle (6.0pt);
\draw [fill=black] (39.,-2.) circle (6.0pt);
\draw [fill=black] (45.,-2.) circle (6.0pt);
\draw [fill=black] (44.19615242270663,1.) circle (6.0pt);
\end{scriptsize}



\def\ra{8.5}

\draw (2,-1.85) node {\huge $O$};

\draw ({2+5.1*cos(\ra)},{-1+5.1*sin(\ra)}) node {\huge $A_0$};
\draw ({2+5.1*cos(30+\ra)},{-1+5.1*sin(30+\ra)}) node {\huge $A_1$};
\draw ({2+5.1*cos(2*30+\ra)},{-1+5.1*sin(2*30+\ra)}) node {\huge $A_2$};
\draw ({2+5.1*cos(3*30+\ra)},{-1+5.1*sin(3*30+\ra)}) node {\huge $A_3$};
\draw ({2+5.1*cos(4*30+\ra)},{-1+5.1*sin(4*30+\ra)}) node {\huge $A_4$};
\draw ({2+5.1*cos(5*30+\ra)},{-1+5.1*sin(5*30+\ra)}) node {\huge $A_5$};
\draw ({2+5.1*cos(6*30+\ra)},{-1+5.1*sin(6*30+\ra)}) node {\huge $A_6$};

\draw ({2+5.1*cos(30-\ra)},{-1+5.1*sin(30-\ra)}) node {\huge $C_0$};
\draw ({2+5.1*cos(2*30-\ra)},{-1+5.1*sin(2*30-\ra)}) node {\huge $C_1$};
\draw ({2+5.1*cos(3*30-\ra)},{-1+5.1*sin(3*30-\ra)}) node {\huge $C_2$};
\draw ({2+5.1*cos(4*30-\ra)},{-1+5.1*sin(4*30-\ra)}) node {\huge $C_3$};
\draw ({2+5.1*cos(5*30-\ra)},{-1+5.1*sin(5*30-\ra)}) node {\huge $C_4$};
\draw ({2+5.1*cos(6*30-\ra)},{-1+5.1*sin(6*30-\ra)}) node {\huge $C_5$};


\draw ({2+10.6*cos(15)},{-1+10.6*sin(15)}) node {\huge $C_0$};
\draw ({2+10.6*cos(30+15)},{-1+10.6*sin(30+15)}) node {\huge $C_1$};
\draw ({2+10.6*cos(2*30+15)},{-1+10.6*sin(2*30+15)}) node {\huge $C_2$};
\draw ({2+10.6*cos(3*30+15)},{-1+10.6*sin(3*30+15)}) node {\huge $C_3$};
\draw ({2+10.6*cos(4*30+15)},{-1+10.6*sin(4*30+15)}) node {\huge $C_4$};
\draw ({2+10.6*cos(5*30+15)},{-1+10.6*sin(5*30+15)}) node {\huge $C_5$};



\end{tikzpicture}
\end{document}

==> tikz/H61colored.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-8.,-2.) rectangle (12.,9.5);
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (7.,-1.) -- (11.330127018922195,1.5) -- (6.330127018922194,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (6.330127018922194,1.5) -- (8.830127018922195,5.830127018922193) -- (4.5,3.3301270189221928) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (4.5,3.3301270189221928) -- (4.5,8.330127018922193) -- (2.,4.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (2.,4.) -- (-0.5,8.330127018922193) -- (-0.5,3.3301270189221945) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-0.5,3.3301270189221945) -- (-4.83012701892219,5.8301270189221945) -- (-2.330127018922192,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-2.330127018922192,1.5) -- (-7.330127018922191,1.5) -- (-3.,-1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (31.,-1.) -- (31.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (19.,-1.) -- (19.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (19.,-1.) -- (25.,-1.) -- (25.,-7.) -- (19.,-7.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (25.553418261060155,-7.582879237882084) -- (31.553418261060166,-7.582879237882084) -- (31.554554903030382,-1.6024815837338857) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (31.554554903030382,-1.6024815837338857) -- (31.553418261060166,4.417120762117914) -- (25.553418261060155,4.417120762117914) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,4.417120762117914) -- (19.553418261060155,4.417120762117914) -- (19.553418261060155,-1.5828792378820884) -- (25.553418261060155,-1.5828792378820884) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.80384757729337,1.) -- (45.,-2.) -- (51.,-2.) -- (45.80384757729337,1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (48.,-7.196152422706631) -- (45.,-2.) -- (39.80384757729337,1.) -- (42.80384757729337,-4.196152422706632) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (45.,4.) -- (45.,-2.) -- (48.,-7.196152422706631) -- (48.,-1.1961524227066316) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (42.,-7.196152422706632) -- (45.,-2.) -- (45.,4.) -- (42.,-1.1961524227066325) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (50.19615242270663,1.) -- (45.,-2.) -- (42.,-7.196152422706632) -- (47.19615242270663,-4.196152422706631) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.,-2.) -- (45.,-2.) -- (50.19615242270663,1.) -- (44.19615242270663,1.) -- cycle;
\draw [line width=2.pt,color=red] (2.,-1.)-- (7.,-1.);
\draw [line width=2.pt,color=black] (7.,-1.)-- (11.330127018922195,1.5);
\draw [line width=2.pt,color=black] (11.330127018922195,1.5)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=blue] (2.,-1.)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (8.830127018922195,5.830127018922193);
\draw [line width=2.pt,color=black] (8.830127018922195,5.830127018922193)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (4.5,8.330127018922193);
\draw [line width=2.pt,color=black] (4.5,8.330127018922193)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (-0.5,8.330127018922193);
\draw [line width=2.pt,color=black] (-0.5,8.330127018922193)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (-4.83012701892219,5.8301270189221945);
\draw [line width=2.pt,color=black] (-4.83012701892219,5.8301270189221945)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (-7.330127018922191,1.5);
\draw [line width=2.pt,color=black] (-7.330127018922191,1.5)-- (-3.,-1.);
\draw [line width=2.pt,color=black] (-3.,-1.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (31.,-1.);
\draw [line width=2.pt,color=black] (31.,-1.)-- (31.,5.);
\draw [line width=2.pt,color=black] (31.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (19.,5.);
\draw [line width=2.pt,color=black] (19.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (25.,-7.);
\draw [line width=2.pt,color=black] (25.,-7.)-- (19.,-7.);
\draw [line width=2.pt,color=black] (19.,-7.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,-7.582879237882084);
\draw [line width=2.pt,color=black] (25.553418261060155,-7.582879237882084)-- (31.553418261060166,-7.582879237882084);
\draw [line width=2.pt,color=black] (31.553418261060166,-7.582879237882084)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (31.553418261060166,4.417120762117914);
\draw [line width=2.pt,color=black] (31.553418261060166,4.417120762117914)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (19.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (19.553418261060155,4.417120762117914)-- (19.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (19.553418261060155,-1.5828792378820884)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (51.,-2.);
\draw [line width=2.pt,color=black] (51.,-2.)-- (45.80384757729337,1.);
\draw [line width=2.pt,color=black] (45.80384757729337,1.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (42.80384757729337,-4.196152422706632);
\draw [line width=2.pt,color=black] (42.80384757729337,-4.196152422706632)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (45.,4.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (48.,-1.1961524227066316);
\draw [line width=2.pt,color=black] (48.,-1.1961524227066316)-- (45.,4.);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (45.,4.);
\draw [line width=2.pt,color=black] (45.,4.)-- (42.,-1.1961524227066325);
\draw [line width=2.pt,color=black] (42.,-1.1961524227066325)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (47.19615242270663,-4.196152422706631);
\draw [line width=2.pt,color=black] (47.19615242270663,-4.196152422706631)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (39.,-2.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (44.19615242270663,1.);
\draw [line width=2.pt,color=black] (44.19615242270663,1.)-- (39.,-2.);
\begin{scriptsize}
\draw [fill=ffffff] (2.,-1.) circle (4.0pt);
\draw [fill=black] (7.,-1.) circle (4.0pt);
\draw [fill=black] (6.330127018922194,1.5) circle (4.0pt);
\draw [fill=ffffff] (11.330127018922195,1.5) circle (4.0pt);
\draw [fill=ffffff] (8.830127018922195,5.830127018922193) circle (4.0pt);
\draw [fill=black] (4.5,3.3301270189221928) circle (4.0pt);
\draw [fill=ffffff] (4.5,8.330127018922193) circle (4.0pt);
\draw [fill=black] (2.,4.) circle (4.0pt);
\draw [fill=ffffff] (-0.5,8.330127018922193) circle (4.0pt);
\draw [fill=black] (-0.5,3.3301270189221945) circle (4.0pt);
\draw [fill=ffffff] (-4.83012701892219,5.8301270189221945) circle (4.0pt);
\draw [fill=black] (-2.330127018922192,1.5) circle (4.0pt);
\draw [fill=ffffff] (-7.330127018922191,1.5) circle (4.0pt);
\draw [fill=black] (-3.,-1.) circle (4.0pt);
\draw [fill=ffffff] (25.,-1.) circle (4.0pt);
\draw [fill=black] (31.,-1.) circle (4.0pt);
\draw [fill=ffffff] (31.,5.) circle (4.0pt);
\draw [fill=black] (25.,5.) circle (4.0pt);
\draw [fill=black] (19.,-1.) circle (4.0pt);
\draw [fill=ffffff] (19.,5.) circle (4.0pt);
\draw [fill=black] (25.,-7.) circle (4.0pt);
\draw [fill=ffffff] (19.,-7.) circle (4.0pt);
\draw [fill=ffffff] (25.553418261060155,-1.5828792378820884) circle (4.0pt);
\draw [fill=black] (25.553418261060155,-7.582879237882084) circle (4.0pt);
\draw [fill=ffffff] (31.553418261060166,-7.582879237882084) circle (4.0pt);
\draw [fill=black] (31.554554903030382,-1.6024815837338857) circle (4.0pt);
\draw [fill=ffffff] (31.553418261060166,4.417120762117914) circle (4.0pt);
\draw [fill=black] (25.553418261060155,4.417120762117914) circle (4.0pt);
\draw [fill=ffffff] (19.553418261060155,4.417120762117914) circle (4.0pt);
\draw [fill=black] (19.553418261060155,-1.5828792378820884) circle (4.0pt);
\draw [fill=black] (51.,-2.) circle (4.0pt);
\draw [fill=black] (39.80384757729337,1.) circle (4.0pt);
\draw [fill=black] (45.80384757729337,1.) circle (4.0pt);
\draw [fill=black] (48.,-7.196152422706631) circle (4.0pt);
\draw [fill=black] (42.80384757729337,-4.196152422706632) circle (4.0pt);
\draw [fill=black] (45.,4.) circle (4.0pt);
\draw [fill=black] (48.,-1.1961524227066316) circle (4.0pt);
\draw [fill=black] (42.,-7.196152422706632) circle (4.0pt);
\draw [fill=black] (42.,-1.1961524227066325) circle (4.0pt);
\draw [fill=black] (50.19615242270663,1.) circle (4.0pt);
\draw [fill=black] (47.19615242270663,-4.196152422706631) circle (4.0pt);
\draw [fill=black] (39.,-2.) circle (4.0pt);
\draw [fill=black] (45.,-2.) circle (4.0pt);
\draw [fill=black] (44.19615242270663,1.) circle (4.0pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/H62.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(13.,-8.) rectangle (37.5,6.);
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (7.,-1.) -- (11.330127018922195,1.5) -- (6.330127018922194,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (6.330127018922194,1.5) -- (8.830127018922195,5.830127018922193) -- (4.5,3.3301270189221928) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (4.5,3.3301270189221928) -- (4.5,8.330127018922193) -- (2.,4.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (2.,4.) -- (-0.5,8.330127018922193) -- (-0.5,3.3301270189221945) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-0.5,3.3301270189221945) -- (-4.83012701892219,5.8301270189221945) -- (-2.330127018922192,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-2.330127018922192,1.5) -- (-7.330127018922191,1.5) -- (-3.,-1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (31.,-1.) -- (31.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (19.,-1.) -- (19.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (19.,-1.) -- (25.,-1.) -- (25.,-7.) -- (19.,-7.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (25.553418261060155,-7.582879237882084) -- (31.553418261060166,-7.582879237882084) -- (31.554554903030382,-1.6024815837338857) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (31.554554903030382,-1.6024815837338857) -- (31.553418261060166,4.417120762117914) -- (25.553418261060155,4.417120762117914) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,4.417120762117914) -- (19.553418261060155,4.417120762117914) -- (19.553418261060155,-1.5828792378820884) -- (25.553418261060155,-1.5828792378820884) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.80384757729337,1.) -- (45.,-2.) -- (51.,-2.) -- (45.80384757729337,1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (48.,-7.196152422706631) -- (45.,-2.) -- (39.80384757729337,1.) -- (42.80384757729337,-4.196152422706632) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (45.,4.) -- (45.,-2.) -- (48.,-7.196152422706631) -- (48.,-1.1961524227066316) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (42.,-7.196152422706632) -- (45.,-2.) -- (45.,4.) -- (42.,-1.1961524227066325) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (50.19615242270663,1.) -- (45.,-2.) -- (42.,-7.196152422706632) -- (47.19615242270663,-4.196152422706631) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.,-2.) -- (45.,-2.) -- (50.19615242270663,1.) -- (44.19615242270663,1.) -- cycle;
\draw [line width=2.pt,color=black] (2.,-1.)-- (7.,-1.);
\draw [line width=2.pt,color=black] (7.,-1.)-- (11.330127018922195,1.5);
\draw [line width=2.pt,color=black] (11.330127018922195,1.5)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (8.830127018922195,5.830127018922193);
\draw [line width=2.pt,color=black] (8.830127018922195,5.830127018922193)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (4.5,8.330127018922193);
\draw [line width=2.pt,color=black] (4.5,8.330127018922193)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (-0.5,8.330127018922193);
\draw [line width=2.pt,color=black] (-0.5,8.330127018922193)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (-4.83012701892219,5.8301270189221945);
\draw [line width=2.pt,color=black] (-4.83012701892219,5.8301270189221945)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (-7.330127018922191,1.5);
\draw [line width=2.pt,color=black] (-7.330127018922191,1.5)-- (-3.,-1.);
\draw [line width=2.pt,color=black] (-3.,-1.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (31.,-1.);
\draw [line width=2.pt,color=black] (31.,-1.)-- (31.,5.);
\draw [line width=2.pt,color=black] (31.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (19.,5.);
\draw [line width=2.pt,color=black] (19.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (25.,-7.);
\draw [line width=2.pt,color=black] (25.,-7.)-- (19.,-7.);
\draw [line width=2.pt,color=black] (19.,-7.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,-7.582879237882084);
\draw [line width=2.pt,color=black] (25.553418261060155,-7.582879237882084)-- (31.553418261060166,-7.582879237882084);
\draw [line width=2.pt,color=black] (31.553418261060166,-7.582879237882084)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (31.553418261060166,4.417120762117914);
\draw [line width=2.pt,color=black] (31.553418261060166,4.417120762117914)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (19.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (19.553418261060155,4.417120762117914)-- (19.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (19.553418261060155,-1.5828792378820884)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (51.,-2.);
\draw [line width=2.pt,color=black] (51.,-2.)-- (45.80384757729337,1.);
\draw [line width=2.pt,color=black] (45.80384757729337,1.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (42.80384757729337,-4.196152422706632);
\draw [line width=2.pt,color=black] (42.80384757729337,-4.196152422706632)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (45.,4.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (48.,-1.1961524227066316);
\draw [line width=2.pt,color=black] (48.,-1.1961524227066316)-- (45.,4.);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (45.,4.);
\draw [line width=2.pt,color=black] (45.,4.)-- (42.,-1.1961524227066325);
\draw [line width=2.pt,color=black] (42.,-1.1961524227066325)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (47.19615242270663,-4.196152422706631);
\draw [line width=2.pt,color=black] (47.19615242270663,-4.196152422706631)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (39.,-2.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (44.19615242270663,1.);
\draw [line width=2.pt,color=black] (44.19615242270663,1.)-- (39.,-2.);
\begin{scriptsize}
\draw [fill=black] (2.,-1.) circle (6.0pt);
\draw [fill=black] (7.,-1.) circle (6.0pt);
\draw [fill=black] (6.330127018922194,1.5) circle (6.0pt);
\draw [fill=black] (11.330127018922195,1.5) circle (6.0pt);
\draw [fill=black] (8.830127018922195,5.830127018922193) circle (6.0pt);
\draw [fill=black] (4.5,3.3301270189221928) circle (6.0pt);
\draw [fill=black] (4.5,8.330127018922193) circle (6.0pt);
\draw [fill=black] (2.,4.) circle (6.0pt);
\draw [fill=black] (-0.5,8.330127018922193) circle (6.0pt);
\draw [fill=black] (-0.5,3.3301270189221945) circle (6.0pt);
\draw [fill=black] (-4.83012701892219,5.8301270189221945) circle (6.0pt);
\draw [fill=black] (-2.330127018922192,1.5) circle (6.0pt);
\draw [fill=black] (-7.330127018922191,1.5) circle (6.0pt);
\draw [fill=black] (-3.,-1.) circle (6.0pt);
\draw [fill=ffffff] (25.,-1.) circle (6.0pt);
\draw [fill=black] (31.,-1.) circle (6.0pt);
\draw [fill=ffffff] (31.,5.) circle (6.0pt);
\draw [fill=black] (25.,5.) circle (6.0pt);
\draw [fill=black] (19.,-1.) circle (6.0pt);
\draw [fill=ffffff] (19.,5.) circle (6.0pt);
\draw [fill=black] (25.,-7.) circle (6.0pt);
\draw [fill=ffffff] (19.,-7.) circle (6.0pt);
\draw [fill=ffffff] (25.553418261060155,-1.5828792378820884) circle (6.0pt);
\draw [fill=black] (25.553418261060155,-7.582879237882084) circle (6.0pt);
\draw [fill=ffffff] (31.553418261060166,-7.582879237882084) circle (6.0pt);
\draw [fill=black] (31.554554903030382,-1.6024815837338857) circle (6.0pt);
\draw [fill=ffffff] (31.553418261060166,4.417120762117914) circle (6.0pt);
\draw [fill=black] (25.553418261060155,4.417120762117914) circle (6.0pt);
\draw [fill=ffffff] (19.553418261060155,4.417120762117914) circle (6.0pt);
\draw [fill=black] (19.553418261060155,-1.5828792378820884) circle (6.0pt);
\draw [fill=black] (51.,-2.) circle (6.0pt);
\draw [fill=black] (39.80384757729337,1.) circle (6.0pt);
\draw [fill=black] (45.80384757729337,1.) circle (6.0pt);
\draw [fill=black] (48.,-7.196152422706631) circle (6.0pt);
\draw [fill=black] (42.80384757729337,-4.196152422706632) circle (6.0pt);
\draw [fill=black] (45.,4.) circle (6.0pt);
\draw [fill=black] (48.,-1.1961524227066316) circle (6.0pt);
\draw [fill=black] (42.,-7.196152422706632) circle (6.0pt);
\draw [fill=black] (42.,-1.1961524227066325) circle (6.0pt);
\draw [fill=black] (50.19615242270663,1.) circle (6.0pt);
\draw [fill=black] (47.19615242270663,-4.196152422706631) circle (6.0pt);
\draw [fill=black] (39.,-2.) circle (6.0pt);
\draw [fill=black] (45.,-2.) circle (6.0pt);
\draw [fill=black] (44.19615242270663,1.) circle (6.0pt);
\end{scriptsize}




% \def\ra{9.}

% \draw (26.,-.5) node {\huge $O$};

% \draw ({25+5*cos(\ra)},{-1+5*sin(\ra)}) node {\huge $A_0$};
% \draw ({25+5*cos(90+\ra)},{-1.+5*sin(90+\ra)}) node {\huge $A_1$};
% \draw ({25+5*cos(2*90+\ra)},{-1+5*sin(2*90+\ra)}) node {\huge $A_2$};
% \draw ({25+5*cos(3*90-\ra)},{-1+5*sin(3*90-\ra)}) node {\huge $A_3$};
% \draw ({25.553418261060155+5*cos(4*90-\ra)},{-1.5828792378820884+5*sin(4*90-\ra)}) node {\huge $A_4$};
% \draw ({25.553418261060155+5*cos(5*90-\ra)},{-1.5828792378820884+5*sin(5*90-\ra)}) node {\huge $A_5$};

% %25.553418261060155,-1.5828792378820884
% \draw ({2+5.1*cos(30-\ra)},{-1+5.1*sin(30-\ra)}) node {\huge $C_0$};
% \draw ({2+5.1*cos(2*30-\ra)},{-1+5.1*sin(2*30-\ra)}) node {\huge $C_1$};
% \draw ({2+5.1*cos(3*30-\ra)},{-1+5.1*sin(3*30-\ra)}) node {\huge $C_2$};
% \draw ({2+5.1*cos(4*30-\ra)},{-1+5.1*sin(4*30-\ra)}) node {\huge $C_3$};
% \draw ({2+5.1*cos(5*30-\ra)},{-1+5.1*sin(5*30-\ra)}) node {\huge $C_4$};
% \draw ({2+5.1*cos(6*30-\ra)},{-1+5.1*sin(6*30-\ra)}) node {\huge $C_5$};


% \draw ({2+10.6*cos(15)},{-1+10.6*sin(15)}) node {\huge $C_0$};
% \draw ({2+10.6*cos(30+15)},{-1+10.6*sin(30+15)}) node {\huge $C_1$};
% \draw ({2+10.6*cos(2*30+15)},{-1+10.6*sin(2*30+15)}) node {\huge $C_2$};
% \draw ({2+10.6*cos(3*30+15)},{-1+10.6*sin(3*30+15)}) node {\huge $C_3$};
% \draw ({2+10.6*cos(4*30+15)},{-1+10.6*sin(4*30+15)}) node {\huge $C_4$};
% \draw ({2+10.6*cos(5*30+15)},{-1+10.6*sin(5*30+15)}) node {\huge $C_5$};



\end{tikzpicture}
\end{document}

==> tikz/H63.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9cm,y=0.9cm]
\clip(34.,-8.) rectangle (56.,5.);
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (7.,-1.) -- (11.330127018922195,1.5) -- (6.330127018922194,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (6.330127018922194,1.5) -- (8.830127018922195,5.830127018922193) -- (4.5,3.3301270189221928) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (4.5,3.3301270189221928) -- (4.5,8.330127018922193) -- (2.,4.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (2.,4.) -- (-0.5,8.330127018922193) -- (-0.5,3.3301270189221945) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-0.5,3.3301270189221945) -- (-4.83012701892219,5.8301270189221945) -- (-2.330127018922192,1.5) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (2.,-1.) -- (-2.330127018922192,1.5) -- (-7.330127018922191,1.5) -- (-3.,-1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (31.,-1.) -- (31.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.,-1.) -- (19.,-1.) -- (19.,5.) -- (25.,5.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (19.,-1.) -- (25.,-1.) -- (25.,-7.) -- (19.,-7.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (25.553418261060155,-7.582879237882084) -- (31.553418261060166,-7.582879237882084) -- (31.554554903030382,-1.6024815837338857) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,-1.5828792378820884) -- (31.554554903030382,-1.6024815837338857) -- (31.553418261060166,4.417120762117914) -- (25.553418261060155,4.417120762117914) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (25.553418261060155,4.417120762117914) -- (19.553418261060155,4.417120762117914) -- (19.553418261060155,-1.5828792378820884) -- (25.553418261060155,-1.5828792378820884) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.80384757729337,1.) -- (45.,-2.) -- (51.,-2.) -- (45.80384757729337,1.) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (48.,-7.196152422706631) -- (45.,-2.) -- (39.80384757729337,1.) -- (42.80384757729337,-4.196152422706632) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (45.,4.) -- (45.,-2.) -- (48.,-7.196152422706631) -- (48.,-1.1961524227066316) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (42.,-7.196152422706632) -- (45.,-2.) -- (45.,4.) -- (42.,-1.1961524227066325) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (50.19615242270663,1.) -- (45.,-2.) -- (42.,-7.196152422706632) -- (47.19615242270663,-4.196152422706631) -- cycle;
\fill[line width=2.pt,color=black,fill=zzttqq,fill opacity=0.10000000149011612] (39.,-2.) -- (45.,-2.) -- (50.19615242270663,1.) -- (44.19615242270663,1.) -- cycle;
\draw [line width=2.pt,color=black] (2.,-1.)-- (7.,-1.);
\draw [line width=2.pt,color=black] (7.,-1.)-- (11.330127018922195,1.5);
\draw [line width=2.pt,color=black] (11.330127018922195,1.5)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (6.330127018922194,1.5);
\draw [line width=2.pt,color=black] (6.330127018922194,1.5)-- (8.830127018922195,5.830127018922193);
\draw [line width=2.pt,color=black] (8.830127018922195,5.830127018922193)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (4.5,3.3301270189221928);
\draw [line width=2.pt,color=black] (4.5,3.3301270189221928)-- (4.5,8.330127018922193);
\draw [line width=2.pt,color=black] (4.5,8.330127018922193)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (2.,4.);
\draw [line width=2.pt,color=black] (2.,4.)-- (-0.5,8.330127018922193);
\draw [line width=2.pt,color=black] (-0.5,8.330127018922193)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-0.5,3.3301270189221945);
\draw [line width=2.pt,color=black] (-0.5,3.3301270189221945)-- (-4.83012701892219,5.8301270189221945);
\draw [line width=2.pt,color=black] (-4.83012701892219,5.8301270189221945)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (2.,-1.);
\draw [line width=2.pt,color=black] (2.,-1.)-- (-2.330127018922192,1.5);
\draw [line width=2.pt,color=black] (-2.330127018922192,1.5)-- (-7.330127018922191,1.5);
\draw [line width=2.pt,color=black] (-7.330127018922191,1.5)-- (-3.,-1.);
\draw [line width=2.pt,color=black] (-3.,-1.)-- (2.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (31.,-1.);
\draw [line width=2.pt,color=black] (31.,-1.)-- (31.,5.);
\draw [line width=2.pt,color=black] (31.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (19.,5.);
\draw [line width=2.pt,color=black] (19.,5.)-- (25.,5.);
\draw [line width=2.pt,color=black] (25.,5.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (19.,-1.)-- (25.,-1.);
\draw [line width=2.pt,color=black] (25.,-1.)-- (25.,-7.);
\draw [line width=2.pt,color=black] (25.,-7.)-- (19.,-7.);
\draw [line width=2.pt,color=black] (19.,-7.)-- (19.,-1.);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,-7.582879237882084);
\draw [line width=2.pt,color=black] (25.553418261060155,-7.582879237882084)-- (31.553418261060166,-7.582879237882084);
\draw [line width=2.pt,color=black] (31.553418261060166,-7.582879237882084)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (31.554554903030382,-1.6024815837338857);
\draw [line width=2.pt,color=black] (31.554554903030382,-1.6024815837338857)-- (31.553418261060166,4.417120762117914);
\draw [line width=2.pt,color=black] (31.553418261060166,4.417120762117914)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,4.417120762117914)-- (19.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (19.553418261060155,4.417120762117914)-- (19.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (19.553418261060155,-1.5828792378820884)-- (25.553418261060155,-1.5828792378820884);
\draw [line width=2.pt,color=black] (25.553418261060155,-1.5828792378820884)-- (25.553418261060155,4.417120762117914);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (51.,-2.);
\draw [line width=2.pt,color=black] (51.,-2.)-- (45.80384757729337,1.);
\draw [line width=2.pt,color=black] (45.80384757729337,1.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (39.80384757729337,1.);
\draw [line width=2.pt,color=black] (39.80384757729337,1.)-- (42.80384757729337,-4.196152422706632);
\draw [line width=2.pt,color=black] (42.80384757729337,-4.196152422706632)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (45.,4.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (48.,-7.196152422706631);
\draw [line width=2.pt,color=black] (48.,-7.196152422706631)-- (48.,-1.1961524227066316);
\draw [line width=2.pt,color=black] (48.,-1.1961524227066316)-- (45.,4.);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (45.,4.);
\draw [line width=2.pt,color=black] (45.,4.)-- (42.,-1.1961524227066325);
\draw [line width=2.pt,color=black] (42.,-1.1961524227066325)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (42.,-7.196152422706632);
\draw [line width=2.pt,color=black] (42.,-7.196152422706632)-- (47.19615242270663,-4.196152422706631);
\draw [line width=2.pt,color=black] (47.19615242270663,-4.196152422706631)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (39.,-2.)-- (45.,-2.);
\draw [line width=2.pt,color=black] (45.,-2.)-- (50.19615242270663,1.);
\draw [line width=2.pt,color=black] (50.19615242270663,1.)-- (44.19615242270663,1.);
\draw [line width=2.pt,color=black] (44.19615242270663,1.)-- (39.,-2.);
\begin{scriptsize}
\draw [fill=black] (2.,-1.) circle (6.0pt);
\draw [fill=black] (7.,-1.) circle (6.0pt);
\draw [fill=black] (6.330127018922194,1.5) circle (6.0pt);
\draw [fill=black] (11.330127018922195,1.5) circle (6.0pt);
\draw [fill=black] (8.830127018922195,5.830127018922193) circle (6.0pt);
\draw [fill=black] (4.5,3.3301270189221928) circle (6.0pt);
\draw [fill=black] (4.5,8.330127018922193) circle (6.0pt);
\draw [fill=black] (2.,4.) circle (6.0pt);
\draw [fill=black] (-0.5,8.330127018922193) circle (6.0pt);
\draw [fill=black] (-0.5,3.3301270189221945) circle (6.0pt);
\draw [fill=ffffff] (-4.83012701892219,5.8301270189221945) circle (6.0pt);
\draw [fill=black] (-2.330127018922192,1.5) circle (6.0pt);
\draw [fill=black] (-7.330127018922191,1.5) circle (6.0pt);
\draw [fill=black] (-3.,-1.) circle (6.0pt);
\draw [fill=ffffff] (25.,-1.) circle (6.0pt);
\draw [fill=black] (31.,-1.) circle (6.0pt);
\draw [fill=ffffff] (31.,5.) circle (6.0pt);
\draw [fill=black] (25.,5.) circle (6.0pt);
\draw [fill=black] (19.,-1.) circle (6.0pt);
\draw [fill=ffffff] (19.,5.) circle (6.0pt);
\draw [fill=black] (25.,-7.) circle (6.0pt);
\draw [fill=ffffff] (19.,-7.) circle (6.0pt);
\draw [fill=ffffff] (25.553418261060155,-1.5828792378820884) circle (6.0pt);
\draw [fill=black] (25.553418261060155,-7.582879237882084) circle (6.0pt);
\draw [fill=ffffff] (31.553418261060166,-7.582879237882084) circle (6.0pt);
\draw [fill=black] (31.554554903030382,-1.6024815837338857) circle (6.0pt);
\draw [fill=ffffff] (31.553418261060166,4.417120762117914) circle (6.0pt);
\draw [fill=black] (25.553418261060155,4.417120762117914) circle (6.0pt);
\draw [fill=ffffff] (19.553418261060155,4.417120762117914) circle (6.0pt);
\draw [fill=black] (19.553418261060155,-1.5828792378820884) circle (6.0pt);
\draw [fill=ffffff] (51.,-2.) circle (6.0pt);
\draw [fill=ffffff] (39.80384757729337,1.) circle (6.0pt);
\draw [fill=black] (45.80384757729337,1.) circle (6.0pt);
\draw [fill=ffffff] (48.,-7.196152422706631) circle (6.0pt);
\draw [fill=black] (42.80384757729337,-4.196152422706632) circle (6.0pt);
\draw [fill=ffffff] (45.,4.) circle (6.0pt);
\draw [fill=black] (48.,-1.1961524227066316) circle (6.0pt);
\draw [fill=ffffff] (42.,-7.196152422706632) circle (6.0pt);
\draw [fill=black] (42.,-1.1961524227066325) circle (6.0pt);
\draw [fill=ffffff] (50.19615242270663,1.) circle (6.0pt);
\draw [fill=black] (47.19615242270663,-4.196152422706631) circle (6.0pt);
\draw [fill=ffffff] (39.,-2.) circle (6.0pt);
\draw [fill=black] (45.,-2.) circle (6.0pt);
\draw [fill=black] (44.19615242270663,1.) circle (6.0pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S71.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.cm,y=1.cm]
\clip(4.5,-3.3) rectangle (9.7,1.5);
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (8.,-1.) -- (8.623489801858733,-0.21816851753197058) -- (7.623489801858733,-0.2181685175319702) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (7.623489801858733,-0.2181685175319702) -- (7.400968867902419,0.756759394649853) -- (6.777479066043686,-0.02507208781817649) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.777479066043686,-0.02507208781817649) -- (5.876510198141267,0.40881165129938135) -- (6.099031132097581,-0.5661162608824418) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.099031132097581,-0.5661162608824418) -- (5.198062264195162,-1.) -- (6.099031132097581,-1.433883739117558) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.099031132097581,-1.433883739117558) -- (5.876510198141267,-2.4088116512993816) -- (6.777479066043686,-1.9749279121818235) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.777479066043686,-1.9749279121818235) -- (7.400968867902419,-2.7567593946498534) -- (7.623489801858733,-1.78183148246803) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (7.623489801858733,-1.78183148246803) -- (8.623489801858733,-1.7818314824680301) -- (8.,-1.) -- cycle;
\draw [line width=0.8pt] (7.,-1.)-- (8.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (8.623489801858733,-0.21816851753197058)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (8.623489801858733,-0.21816851753197058)-- (8.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (8.,-1.);
\draw [line width=0.8pt] (8.,-1.)-- (8.623489801858733,-0.21816851753197058);
\draw [line width=0.8pt] (8.623489801858733,-0.21816851753197058)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (7.623489801858733,-0.2181685175319702)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (7.623489801858733,-0.2181685175319702)-- (7.400968867902419,0.756759394649853);
\draw [line width=0.8pt] (7.400968867902419,0.756759394649853)-- (6.777479066043686,-0.02507208781817649);
\draw [line width=0.8pt] (6.777479066043686,-0.02507208781817649)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.777479066043686,-0.02507208781817649);
\draw [line width=0.8pt] (6.777479066043686,-0.02507208781817649)-- (5.876510198141267,0.40881165129938135);
\draw [line width=0.8pt] (5.876510198141267,0.40881165129938135)-- (6.099031132097581,-0.5661162608824418);
\draw [line width=0.8pt] (6.099031132097581,-0.5661162608824418)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.099031132097581,-0.5661162608824418);
\draw [line width=0.8pt] (6.099031132097581,-0.5661162608824418)-- (5.198062264195162,-1.);
\draw [line width=0.8pt] (5.198062264195162,-1.)-- (6.099031132097581,-1.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-1.433883739117558)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.099031132097581,-1.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-1.433883739117558)-- (5.876510198141267,-2.4088116512993816);
\draw [line width=0.8pt] (5.876510198141267,-2.4088116512993816)-- (6.777479066043686,-1.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-1.9749279121818235)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.777479066043686,-1.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-1.9749279121818235)-- (7.400968867902419,-2.7567593946498534);
\draw [line width=0.8pt] (7.400968867902419,-2.7567593946498534)-- (7.623489801858733,-1.78183148246803);
\draw [line width=0.8pt] (7.623489801858733,-1.78183148246803)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.623489801858733,-1.78183148246803);
\draw [line width=0.8pt] (7.623489801858733,-1.78183148246803)-- (8.623489801858733,-1.7818314824680301);
\draw [line width=0.8pt] (8.623489801858733,-1.7818314824680301)-- (8.,-1.);
\draw [line width=0.8pt] (8.,-1.)-- (7.,-1.);

\def\ra{15}

\draw (7.3,-0.85) node {\scriptsize $O$};

\draw ({7+0.9*cos(-\ra)},{-1+0.9*sin(-\ra)}) node {\scriptsize $C_6$};
\draw ({7+0.9*cos(360/7-\ra)},{-1+0.9*sin(360/7-\ra)}) node {\scriptsize $C_0$};
\draw ({7+0.9*cos(360*2/7-\ra)},{-1+0.9*sin(360*2/7-\ra)}) node {\scriptsize $C_1$};
\draw ({7+0.9*cos(360*3/7-\ra)},{-1+0.9*sin(360*3/7-\ra)}) node {\scriptsize $C_2$};
\draw ({7+0.9*cos(360*4/7-\ra)},{-1+0.9*sin(360*4/7-\ra)}) node {\scriptsize $C_3$};
\draw ({7+0.9*cos(360*5/7-\ra)},{-1+0.9*sin(360*5/7-\ra)}) node {\scriptsize $C_4$};
\draw ({7+0.9*cos(360*6/7-\ra)},{-1+0.9*sin(360*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({7+0.9*cos(\ra)},{-1+0.9*sin(\ra)}) node {\scriptsize $A_0$};
\draw ({7+0.9*cos(360/7+\ra)},{-1+0.9*sin(360/7+\ra)}) node {\scriptsize $A_1$};
\draw ({7+0.9*cos(360*2/7+\ra)},{-1+0.9*sin(360*2/7+\ra)}) node {\scriptsize $A_2$};
\draw ({7+0.9*cos(360*3/7+\ra)},{-1+0.9*sin(360*3/7+\ra)}) node {\scriptsize $A_3$};
\draw ({7+0.9*cos(360*4/7+\ra)},{-1+0.9*sin(360*4/7+\ra)}) node {\scriptsize $A_4$};
\draw ({7+0.9*cos(360*5/7+\ra)},{-1+0.9*sin(360*5/7+\ra)}) node {\scriptsize $A_5$};
\draw ({7+0.9*cos(360*6/7+\ra)},{-1+0.9*sin(360*6/7+\ra)}) node {\scriptsize $A_6$};

\draw ({7+2.1*cos(360/14)},{-1+2.1*sin(360/14)}) node {\scriptsize $B_0$};
\draw ({7+2.1*cos(360*3/14)},{-1+2.1*sin(360*3/14)}) node {\scriptsize $B_1$};
\draw ({7+2.1*cos(360*5/14)},{-1+2.1*sin(360*5/14)}) node {\scriptsize $B_2$};
\draw ({7+2.1*cos(360*7/14)},{-1+2.1*sin(360*7/14)}) node {\scriptsize $B_3$};
\draw ({7+2.1*cos(360*9/14)},{-1+2.1*sin(360*9/14)}) node {\scriptsize $B_4$};
\draw ({7+2.1*cos(360*11/14)},{-1+2.1*sin(360*11/14)}) node {\scriptsize $B_5$};
\draw ({7+2.1*cos(360*13/14)},{-1+2.1*sin(360*13/14)}) node {\scriptsize $B_6$};




\begin{scriptsize}
\draw [fill=black] (8.623489801858733,-0.21816851753197058) circle (2pt);
\draw [fill=black] (8.623489801858733,-0.21816851753197058) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-0.2181685175319702) circle (2pt);
\draw [fill=black] (7.400968867902419,0.756759394649853) circle (2pt);
\draw [fill=ffqqqq] (6.777479066043686,-0.02507208781817649) circle (2pt);
\draw [fill=black] (5.876510198141267,0.40881165129938135) circle (2pt);
\draw [fill=ffqqqq] (6.099031132097581,-0.5661162608824418) circle (2pt);
\draw [fill=black] (5.198062264195162,-1.) circle (2pt);
\draw [fill=ffqqqq] (6.099031132097581,-1.433883739117558) circle (2pt);
\draw [fill=black] (5.876510198141267,-2.4088116512993816) circle (2pt);
\draw [fill=ffqqqq] (6.777479066043686,-1.9749279121818235) circle (2pt);
\draw [fill=black] (7.400968867902419,-2.7567593946498534) circle (2pt);
\draw [fill=ffffff] (7.,-1.) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-1.78183148246803) circle (2pt);
\draw [fill=black] (8.623489801858733,-1.7818314824680301) circle (2pt);
\draw [fill=ffqqqq] (8.,-1.) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S71_v1.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(4.5,-3.5) rectangle (9.7,1.5);
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (8.,-1.) -- (8.623489801858733,-0.21816851753197058) -- (7.623489801858733,-0.2181685175319702) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (7.623489801858733,-0.2181685175319702) -- (7.400968867902419,0.756759394649853) -- (6.777479066043686,-0.02507208781817649) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.777479066043686,-0.02507208781817649) -- (5.876510198141267,0.40881165129938135) -- (6.099031132097581,-0.5661162608824418) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.099031132097581,-0.5661162608824418) -- (5.198062264195162,-1.) -- (6.099031132097581,-1.433883739117558) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.099031132097581,-1.433883739117558) -- (5.876510198141267,-2.4088116512993816) -- (6.777479066043686,-1.9749279121818235) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (6.777479066043686,-1.9749279121818235) -- (7.400968867902419,-2.7567593946498534) -- (7.623489801858733,-1.78183148246803) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (7.,-1.) -- (7.623489801858733,-1.78183148246803) -- (8.623489801858733,-1.7818314824680301) -- (8.,-1.) -- cycle;
\draw [line width=0.8pt] (7.,-1.)-- (8.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (8.623489801858733,-0.21816851753197058)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (8.,-1.)-- (8.623489801858733,-0.21816851753197058);
\draw [line width=0.8pt] (8.623489801858733,-0.21816851753197058)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (7.623489801858733,-0.2181685175319702)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.623489801858733,-0.2181685175319702);
\draw [line width=0.8pt] (7.623489801858733,-0.2181685175319702)-- (7.400968867902419,0.756759394649853);
\draw [line width=0.8pt] (7.400968867902419,0.756759394649853)-- (6.777479066043686,-0.02507208781817649);
\draw [line width=0.8pt] (6.777479066043686,-0.02507208781817649)-- (7.,-1.);
\draw [line width=0.8pt] (6.777479066043686,-0.02507208781817649)-- (5.876510198141267,0.40881165129938135);
\draw [line width=0.8pt] (5.876510198141267,0.40881165129938135)-- (6.099031132097581,-0.5661162608824418);
\draw [line width=0.8pt] (6.099031132097581,-0.5661162608824418)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.099031132097581,-0.5661162608824418);
\draw [line width=0.8pt] (6.099031132097581,-0.5661162608824418)-- (5.198062264195162,-1.);
\draw [line width=0.8pt] (5.198062264195162,-1.)-- (6.099031132097581,-1.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-1.433883739117558)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.099031132097581,-1.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-1.433883739117558)-- (5.876510198141267,-2.4088116512993816);
\draw [line width=0.8pt] (5.876510198141267,-2.4088116512993816)-- (6.777479066043686,-1.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-1.9749279121818235)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (6.777479066043686,-1.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-1.9749279121818235)-- (7.400968867902419,-2.7567593946498534);
\draw [line width=0.8pt] (7.400968867902419,-2.7567593946498534)-- (7.623489801858733,-1.78183148246803);
\draw [line width=0.8pt] (7.623489801858733,-1.78183148246803)-- (7.,-1.);
\draw [line width=0.8pt] (7.,-1.)-- (7.623489801858733,-1.78183148246803);
\draw [line width=0.8pt] (7.623489801858733,-1.78183148246803)-- (8.623489801858733,-1.7818314824680301);
\draw [line width=0.8pt] (8.623489801858733,-1.7818314824680301)-- (8.,-1.);
\draw [line width=0.8pt] (8.,-1.)-- (7.,-1.);

\draw [line width=0.3pt] (7.623489801858733+0.5,-1.78183148246803+0.1)-- (8.623489801858733-0.5,-1.7818314824680301-0.1);

\draw [line width=0.3pt] (7.623489801858733+0.5,-0.21816851753197058+0.1)-- (8.623489801858733-0.5,-0.21816851753197058-0.1);

\draw [line width=0.3pt] (8.31+0.07,-0.61-0.07)-- (8.31-0.07,-0.61+0.07);
\draw [line width=0.3pt] (8.31+0.07-0.05,-0.61-0.07-0.05)-- (8.31-0.07-0.05,-0.61+0.07-0.05);

\draw [line width=0.3pt] (8.31+0.07+6.777479066043686-8,-0.61-0.07-0.02507208781817649+1)-- (8.31-0.07+6.777479066043686-8,-0.61+0.07-0.02507208781817649+1);
\draw [line width=0.3pt] (8.31+0.07-0.05+6.777479066043686-8,-0.61-0.07-0.05-0.02507208781817649+1)-- (8.31-0.07-0.05+6.777479066043686-8,-0.61+0.07-0.05-0.02507208781817649+1);

(7.623489801858733-8,-0.2181685175319702+1)


\def\ra{15}

\draw (7.3,-0.85) node {\scriptsize $O$};

%\draw ({7+0.9*cos(-\ra)},{-1+0.9*sin(-\ra)}) node {\scriptsize $C_6$};
%\draw ({7+0.9*cos(360/7-\ra)},{-1+0.9*sin(360/7-\ra)}) node {\scriptsize $C_0$};
%\draw ({7+0.9*cos(360*2/7-\ra)},{-1+0.9*sin(360*2/7-\ra)}) node {\scriptsize $C_1$};
%\draw ({7+0.9*cos(360*3/7-\ra)},{-1+0.9*sin(360*3/7-\ra)}) node {\scriptsize $C_2$};
%\draw ({7+0.9*cos(360*4/7-\ra)},{-1+0.9*sin(360*4/7-\ra)}) node {\scriptsize $C_3$};
%\draw ({7+0.9*cos(360*5/7-\ra)},{-1+0.9*sin(360*5/7-\ra)}) node {\scriptsize $C_4$};
%\draw ({7+0.9*cos(360*6/7-\ra)},{-1+0.9*sin(360*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({7+1.3*cos(0)},{-1+1.3*sin(0)}) node {\scriptsize $A$};
\draw ({7+1.3*cos(360/7)},{-1+1.3*sin(360/7)}) node {\scriptsize $A$};
\draw ({7+1.3*cos(360*2/7)},{-1+1.3*sin(360*2/7)}) node {\scriptsize $A$};
\draw ({7+1.3*cos(360*3/7)},{-1+1.3*sin(360*3/7)}) node {\scriptsize $A$};
\draw ({7+1.3*cos(360*4/7)},{-1+1.3*sin(360*4/7)}) node {\scriptsize $A$};
\draw ({7+1.3*cos(360*5/7)},{-1+1.3*sin(360*5/7)}) node {\scriptsize $A$};
\draw ({7+1.3*cos(360*6/7)},{-1+1.3*sin(360*6/7)}) node {\scriptsize $A$};

\draw ({7+2.1*cos(360/14)},{-1+2.1*sin(360/14)}) node {\scriptsize $B$};
\draw ({7+2.1*cos(360*3/14)},{-1+2.1*sin(360*3/14)}) node {\scriptsize $B$};
\draw ({7+2.1*cos(360*5/14)},{-1+2.1*sin(360*5/14)}) node {\scriptsize $B$};
\draw ({7+2.1*cos(360*7/14)},{-1+2.1*sin(360*7/14)}) node {\scriptsize $B$};
\draw ({7+2.1*cos(360*9/14)},{-1+2.1*sin(360*9/14)}) node {\scriptsize $B$};
\draw ({7+2.1*cos(360*11/14)},{-1+2.1*sin(360*11/14)}) node {\scriptsize $B$};
\draw ({7+2.1*cos(360*13/14)},{-1+2.1*sin(360*13/14)}) node {\scriptsize $B$};



\draw [line width=0.3pt, color = red] (8.,-1.)-- (7.623489801858733,-0.2181685175319702)-- (6.777479066043686,-0.02507208781817649)-- (6.099031132097581,-0.5661162608824418)-- (6.099031132097581,-1.433883739117558)-- (6.777479066043686,-1.9749279121818235)-- (7.623489801858733,-1.78183148246803)-- (8.,-1.);
\draw [line width=0.3pt, color = blue] (7,-1)-- (8.623489801858733,-0.21816851753197058);
\draw [line width=0.3pt, color = blue] (7,-1)-- (7.400968867902419,0.756759394649853);
\draw [line width=0.3pt, color = blue] (7,-1)-- (5.876510198141267,0.40881165129938135);
\draw [line width=0.3pt, color = blue] (7,-1)-- (5.198062264195162,-1.);
\draw [line width=0.3pt, color = blue] (7,-1)-- (5.876510198141267,-2.4088116512993816);
\draw [line width=0.3pt, color = blue] (7,-1)-- (7.400968867902419,-2.7567593946498534);
\draw [line width=0.3pt, color = blue] (7,-1)-- (8.623489801858733,-1.7818314824680301);


\begin{scriptsize}
\draw [fill=black] (8.623489801858733,-0.21816851753197058) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-0.2181685175319702) circle (2pt);
\draw [fill=black] (7.400968867902419,0.756759394649853) circle (2pt);
\draw [fill=ffqqqq] (6.777479066043686,-0.02507208781817649) circle (2pt);
\draw [fill=black] (5.876510198141267,0.40881165129938135) circle (2pt);
\draw [fill=ffqqqq] (6.099031132097581,-0.5661162608824418) circle (2pt);
\draw [fill=black] (5.198062264195162,-1.) circle (2pt);
\draw [fill=ffqqqq] (6.099031132097581,-1.433883739117558) circle (2pt);
\draw [fill=black] (5.876510198141267,-2.4088116512993816) circle (2pt);
\draw [fill=ffqqqq] (6.777479066043686,-1.9749279121818235) circle (2pt);
\draw [fill=black] (7.400968867902419,-2.7567593946498534) circle (2pt);
\draw [fill=ffffff] (7.,-1.) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-1.78183148246803) circle (2pt);
\draw [fill=black] (8.623489801858733,-1.7818314824680301) circle (2pt);
\draw [fill=ffqqqq] (8.,-1.) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S71_v2.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.8,-2) rectangle (2,2);
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (1.,0.)  -- (0.623489801858733,1-0.2181685175319702) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (0.623489801858733,1-0.2181685175319702)  -- (-1+0.777479066043686,1-0.02507208781817649) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (-1+0.777479066043686,1-0.02507208781817649)  -- (-1+0.099031132097581,1-0.5661162608824418) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (-1+0.099031132097581,1-0.5661162608824418) -- (-1+0.099031132097581,1-1.433883739117558) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (-1+0.099031132097581,1-1.433883739117558) -- (-1+0.777479066043686,1-1.9749279121818235) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (-1+0.777479066043686,1-1.9749279121818235) -- (0.623489801858733,1-1.78183148246803) -- cycle;
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (0.623489801858733,1-1.78183148246803) --  (1.,0.) -- cycle;

\draw [line width=0.5pt] (1.,0.)-- (0.,0.);
\draw [line width=0.5pt] (0.623489801858733,1-0.2181685175319702) -- (0.,0.);
\draw [line width=0.5pt] (-1+0.777479066043686,1-0.02507208781817649)-- (0.,0.);
\draw [line width=0.5pt] (-1+0.099031132097581,1-0.5661162608824418)-- (0.,0.);
\draw [line width=0.5pt] (-1+0.099031132097581,1-1.433883739117558)-- (0.,0.);
\draw [line width=0.5pt] (-1+0.777479066043686,1-1.9749279121818235)-- (0.,0.);
\draw [line width=0.5pt] (0.623489801858733,1-1.78183148246803)-- (0.,0.);

\draw  [line width=0.5pt, color = blue] (0,0) -- ({1.623489801858733/2},{(1-0.21816851753197058)/2});
\draw  [line width=0.5pt, color = blue] (0,0) -- (0.400968867902419/2,1.756759394649853/2) circle (1.5pt);
\draw  [line width=0.5pt, color = blue] (0,0) --  ({(-7+5.876510198141267)/2},1.40881165129938135/2) circle (1.5pt);
\draw  [line width=0.5pt, color = blue] (0,0) --  ({(-7+5.198062264195162)/2},0.) circle (1.5pt);
\draw  [line width=0.5pt, color = blue] (0,0) --  ({(-7+5.876510198141267)/2},-1.4088116512993816/2) circle (1.5pt);
\draw  [line width=0.5pt, color = blue] (0,0) --  (0.400968867902419/2,-1.7567593946498534/2) circle (1.5pt);
\draw  [line width=0.5pt, color = blue] (0,0) --  (1.623489801858733/2,{(1-1.7818314824680301)/2}) circle (1.5pt);

\draw [line width=0.5pt, color = red] (1.,0.) -- (0.623489801858733,1-0.2181685175319702) -- (-1+0.777479066043686,1-0.02507208781817649) -- (-1+0.099031132097581,1-0.5661162608824418) -- (-1+0.099031132097581,1-1.433883739117558) -- (-1+0.777479066043686,1-1.9749279121818235) -- (0.623489801858733,1-1.78183148246803) -- (1.,0.);

\draw [line width=0.5pt, color = red] (0.93,0.15) -- (0.93,0.3);
\draw [line width=0.5pt, color = red] (0.93,0.15) -- (0.81,0.24);

\draw [line width=0.5pt, color = red] (0.69,0.645) -- (0.81,0.55);
\draw [line width=0.5pt, color = red] (0.69,0.645) -- (0.69,0.5);

%(1.,0.) -- (0.62,0.78)

%\draw [line width=0.8pt] (0.623489801858733,-0.2181685175319702)-- (0.400968867902419,0.756759394649853);
%\draw [line width=0.8pt] (0.400968867902419,0.756759394649853)-- (-1+0.777479066043686,-0.02507208781817649);
%
%\draw [line width=0.8pt] (-1+0.777479066043686,-0.02507208781817649)-- (5.876510198141267,0.40881165129938135);
%\draw [line width=0.8pt] (5.876510198141267,0.40881165129938135)-- (-1+0.099031132097581,-0.5661162608824418);
%
%\draw [line width=0.8pt] (-1+0.099031132097581,-0.5661162608824418)-- (5.198062264195162,-1.);
%\draw [line width=0.8pt] (5.198062264195162,-1.)-- (-1+0.099031132097581,-1.433883739117558);
%
%\draw [line width=0.8pt] (-1+0.099031132097581,-1.433883739117558)-- (5.876510198141267,-2.4088116512993816);
%\draw [line width=0.8pt] (5.876510198141267,-2.4088116512993816)-- (-1+0.777479066043686,-1.9749279121818235);
%
%\draw [line width=0.8pt] (-1+0.777479066043686,-1.9749279121818235)-- (0.400968867902419,-2.7567593946498534);
%\draw [line width=0.8pt] (0.400968867902419,-2.7567593946498534)-- (0.623489801858733,-1.78183148246803);
%
%\draw [line width=0.8pt] (0.623489801858733,-1.78183148246803)-- (1.623489801858733,-1.7818314824680301);
%\draw [line width=0.8pt] (1.623489801858733,-1.7818314824680301)-- (1.,-1.);
%\draw [line width=0.8pt] (1.,-1.)-- (0.,-1.);

\def\ra{15}
\def\len{0.86776747823}

%\draw (0.55,1-0.85) node {\scriptsize $O'$};

%\draw ({0.9*cos(-\ra)},{0.9*sin(-\ra)}) node {\scriptsize $C_6$};
%\draw ({0.9*cos(360/7-\ra)},{0.9*sin(360/7-\ra)}) node {\scriptsize $C_0$};
%\draw ({0.9*cos(360*2/7-\ra)},{0.9*sin(360*2/7-\ra)}) node {\scriptsize $C_1$};
%\draw ({0.9*cos(360*3/7-\ra)},{0.9*sin(360*3/7-\ra)}) node {\scriptsize $C_2$};
%\draw ({0.9*cos(360*4/7-\ra)},{0.9*sin(360*4/7-\ra)}) node {\scriptsize $C_3$};
%\draw ({0.9*cos(360*5/7-\ra)},{0.9*sin(360*5/7-\ra)}) node {\scriptsize $C_4$};
%\draw ({0.9*cos(360*6/7-\ra)},{0.9*sin(360*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({1.3*cos(0)},{1.3*sin(0)}) node {\scriptsize $A_0$};
\draw ({1.3*cos(360/7)},{1.3*sin(360/7)}) node {\scriptsize $A_1$};
\draw ({1.3*cos(360*2/7)},{1.3*sin(360*2/7)}) node {\scriptsize $A_2$};
\draw ({1.3*cos(360*3/7)},{1.3*sin(360*3/7)}) node {\scriptsize $A_3$};
\draw ({1.3*cos(360*4/7)},{1.3*sin(360*4/7)}) node {\scriptsize $A_4$};
\draw ({1.3*cos(360*5/7)},{1.3*sin(360*5/7)}) node {\scriptsize $A_5$};
\draw ({1.3*cos(360*6/7)},{1.3*sin(360*6/7)}) node {\scriptsize $A_6$};

\draw ({1.3*cos(0)+0.5*cos(9*180/14)},{1.3*sin(0)+0.5*sin(9*180/14)}) node {\scriptsize $W_0$};
\draw ({1.3*cos(360/7)+0.5*cos(360/7+9*180/14)},{1.3*sin(360/7)+0.5*sin(360/7+9*180/14)}) node {\scriptsize $W_1$};
\draw ({1.3*cos(360*2/7)+0.5*cos(2*360/7+9*180/14)},{1.3*sin(360*2/7)+0.5*sin(2*360/7+9*180/14)}) node {\scriptsize $W_2$};
\draw ({1.3*cos(360*3/7)+0.5*cos(3*360/7+9*180/14)},{1.3*sin(360*3/7)+0.5*sin(3*360/7+9*180/14)}) node {\scriptsize $W_3$};
\draw ({1.3*cos(360*4/7)+0.5*cos(4*360/7+9*180/14)},{1.3*sin(360*4/7)+0.5*sin(4*360/7+9*180/14)}) node {\scriptsize $W_4$};
\draw ({1.3*cos(360*5/7)+0.5*cos(5*360/7+9*180/14)},{1.3*sin(360*5/7)+0.5*sin(5*360/7+9*180/14)}) node {\scriptsize $W_5$};
\draw ({1.3*cos(360*6/7)+0.5*cos(6*360/7+9*180/14)},{1.3*sin(360*6/7)+0.5*sin(6*360/7+9*180/14)}) node {\scriptsize $W_6$};

%\draw ({2.1*cos(360/14)},{2.1*sin(360/14)}) node {\scriptsize $B_0$};
%\draw ({2.1*cos(360*3/14)},{2.1*sin(360*3/14)}) node {\scriptsize $B_1$};
%\draw ({2.1*cos(360*5/14)},{2.1*sin(360*5/14)}) node {\scriptsize $B_2$};
%\draw ({2.1*cos(360*7/14)},{2.1*sin(360*7/14)}) node {\scriptsize $B_3$};
%\draw ({2.1*cos(360*9/14)},{2.1*sin(360*9/14)}) node {\scriptsize $B_4$};
%\draw ({2.1*cos(360*11/14)},{2.1*sin(360*11/14)}) node {\scriptsize $B_5$};
%\draw ({2.1*cos(360*13/14)},{2.1*sin(360*13/14)}) node {\scriptsize $B_6$};


\begin{scriptsize}
\draw [fill=ffffff] (0.,0.) circle (2pt);

\draw [fill=blue] ({1.623489801858733/2},{(1-0.21816851753197058)/2}) circle (1.5pt);
\draw [fill=blue] (0.400968867902419/2,1.756759394649853/2) circle (1.5pt);
\draw [fill=blue] ({(-7+5.876510198141267)/2},1.40881165129938135/2) circle (1.5pt);
\draw [fill=blue] ({(-7+5.198062264195162)/2},0.) circle (1.5pt);
\draw [fill=blue] ({(-7+5.876510198141267)/2},-1.4088116512993816/2) circle (1.5pt);
\draw [fill=blue] (0.400968867902419/2,-1.7567593946498534/2) circle (1.5pt);
\draw [fill=blue] (1.623489801858733/2,{(1-1.7818314824680301)/2}) circle (1.5pt);

\draw [fill=ffqqqq] (0.623489801858733,1-0.2181685175319702) circle (2pt);
\draw [fill=ffqqqq] (-1+0.777479066043686,1-0.02507208781817649) circle (2pt);
\draw [fill=ffqqqq] (-1+0.099031132097581,1-0.5661162608824418) circle (2pt);
\draw [fill=ffqqqq] (-1+0.099031132097581,1-1.433883739117558) circle (2pt);
\draw [fill=ffqqqq] (-1+0.777479066043686,1-1.9749279121818235) circle (2pt);
\draw [fill=ffqqqq] (0.623489801858733,1-1.78183148246803) circle (2pt);
\draw [fill=ffqqqq] (1.,0.) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S71_v3.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.7,-1) rectangle (2,1.8);
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (1.,0.)  -- (0.623489801858733,1-0.2181685175319702) -- cycle;
\draw [line width=0.5pt] (1.,0.)-- (0.,0.);
\draw [line width=0.5pt] (0.623489801858733,1-0.2181685175319702) -- (0.,0.);

\draw [line width=0.5pt, color = red] (1.,0.) -- (0.623489801858733,1-0.2181685175319702) ;


%\draw [line width=0.8pt] (0.623489801858733,-0.2181685175319702)-- (0.400968867902419,0.756759394649853);
%\draw [line width=0.8pt] (0.400968867902419,0.756759394649853)-- (-1+0.777479066043686,-0.02507208781817649);
%
%\draw [line width=0.8pt] (-1+0.777479066043686,-0.02507208781817649)-- (5.876510198141267,0.40881165129938135);
%\draw [line width=0.8pt] (5.876510198141267,0.40881165129938135)-- (-1+0.099031132097581,-0.5661162608824418);
%
%\draw [line width=0.8pt] (-1+0.099031132097581,-0.5661162608824418)-- (5.198062264195162,-1.);
%\draw [line width=0.8pt] (5.198062264195162,-1.)-- (-1+0.099031132097581,-1.433883739117558);
%
%\draw [line width=0.8pt] (-1+0.099031132097581,-1.433883739117558)-- (5.876510198141267,-2.4088116512993816);
%\draw [line width=0.8pt] (5.876510198141267,-2.4088116512993816)-- (-1+0.777479066043686,-1.9749279121818235);
%
%\draw [line width=0.8pt] (-1+0.777479066043686,-1.9749279121818235)-- (0.400968867902419,-2.7567593946498534);
%\draw [line width=0.8pt] (0.400968867902419,-2.7567593946498534)-- (0.623489801858733,-1.78183148246803);
%
%\draw [line width=0.8pt] (0.623489801858733,-1.78183148246803)-- (1.623489801858733,-1.7818314824680301);
%\draw [line width=0.8pt] (1.623489801858733,-1.7818314824680301)-- (1.,-1.);
%\draw [line width=0.8pt] (1.,-1.)-- (0.,-1.);

\def\ra{15}
\def\len{0.86776747823}

\draw (-0.1,0.2) node {\scriptsize $O$};

%\draw ({0.9*cos(-\ra)},{0.9*sin(-\ra)}) node {\scriptsize $C_6$};
%\draw ({0.9*cos(360/7-\ra)},{0.9*sin(360/7-\ra)}) node {\scriptsize $C_0$};
%\draw ({0.9*cos(360*2/7-\ra)},{0.9*sin(360*2/7-\ra)}) node {\scriptsize $C_1$};
%\draw ({0.9*cos(360*3/7-\ra)},{0.9*sin(360*3/7-\ra)}) node {\scriptsize $C_2$};
%\draw ({0.9*cos(360*4/7-\ra)},{0.9*sin(360*4/7-\ra)}) node {\scriptsize $C_3$};
%\draw ({0.9*cos(360*5/7-\ra)},{0.9*sin(360*5/7-\ra)}) node {\scriptsize $C_4$};
%\draw ({0.9*cos(360*6/7-\ra)},{0.9*sin(360*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({1.3*cos(0)},{1.3*sin(0)}) node {\scriptsize $A$};
\draw ({1.3*cos(360/7)},{1.3*sin(360/7)}) node {\scriptsize $A$};
%\draw ({1.3*cos(360*2/7)},{1.3*sin(360*2/7)}) node {\scriptsize $A'_2$};
%\draw ({1.3*cos(360*3/7)},{1.3*sin(360*3/7)}) node {\scriptsize $A'_3$};
%\draw ({1.3*cos(360*4/7)},{1.3*sin(360*4/7)}) node {\scriptsize $A'_4$};
%\draw ({1.3*cos(360*5/7)},{1.3*sin(360*5/7)}) node {\scriptsize $A'_5$};
%\draw ({1.3*cos(360*6/7)},{1.3*sin(360*6/7)}) node {\scriptsize $A'_6$};

\draw ({1.3*cos(0)+0.5*cos(9*180/14)+0.05},{1.3*sin(0)+0.5*sin(9*180/14)}) node {\scriptsize $W$};
%\draw ({1.3*cos(360/7)+0.5*cos(360/7+9*180/14)},{1.3*sin(360/7)+0.5*sin(360/7+9*180/14)}) node {\scriptsize $W_1$};
%\draw ({1.3*cos(360*2/7)+0.5*cos(2*360/7+9*180/14)},{1.3*sin(360*2/7)+0.5*sin(2*360/7+9*180/14)}) node {\scriptsize $W_2$};
%\draw ({1.3*cos(360*3/7)+0.5*cos(3*360/7+9*180/14)},{1.3*sin(360*3/7)+0.5*sin(3*360/7+9*180/14)}) node {\scriptsize $W_3$};
%\draw ({1.3*cos(360*4/7)+0.5*cos(4*360/7+9*180/14)},{1.3*sin(360*4/7)+0.5*sin(4*360/7+9*180/14)}) node {\scriptsize $W_4$};
%\draw ({1.3*cos(360*5/7)+0.5*cos(5*360/7+9*180/14)},{1.3*sin(360*5/7)+0.5*sin(5*360/7+9*180/14)}) node {\scriptsize $W_5$};
%\draw ({1.3*cos(360*6/7)+0.5*cos(6*360/7+9*180/14)},{1.3*sin(360*6/7)+0.5*sin(6*360/7+9*180/14)}) node {\scriptsize $W_6$};

%\draw ({2.1*cos(360/14)},{2.1*sin(360/14)}) node {\scriptsize $B_0$};
%\draw ({2.1*cos(360*3/14)},{2.1*sin(360*3/14)}) node {\scriptsize $B_1$};
%\draw ({2.1*cos(360*5/14)},{2.1*sin(360*5/14)}) node {\scriptsize $B_2$};
%\draw ({2.1*cos(360*7/14)},{2.1*sin(360*7/14)}) node {\scriptsize $B_3$};
%\draw ({2.1*cos(360*9/14)},{2.1*sin(360*9/14)}) node {\scriptsize $B_4$};
%\draw ({2.1*cos(360*11/14)},{2.1*sin(360*11/14)}) node {\scriptsize $B_5$};
%\draw ({2.1*cos(360*13/14)},{2.1*sin(360*13/14)}) node {\scriptsize $B_6$};

\draw [line width=0.5pt, color = red] (0.93,0.15) -- (0.93,0.3);
\draw [line width=0.5pt, color = red] (0.93,0.15) -- (0.81,0.24);

\draw [line width=0.5pt, color = red] (0.69,0.645) -- (0.81,0.55);
\draw [line width=0.5pt, color = red] (0.69,0.645) -- (0.69,0.5);

\draw [line width=0.5pt] (0.6,0.) -- (0.5,0.1);
\draw [line width=0.5pt] (0.6,0.) -- (0.5,-0.1);
\draw [line width=0.5pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,0.1);
\draw [line width=0.5pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,-0.1);

\draw [line width=0.5pt, color = blue] (0,0) -- ({1.623489801858733/2},{(1-0.21816851753197058)/2});

\draw[rotate=360/7] [line width=0.5pt] (0.6,0.) -- (0.5,0.1);
\draw[rotate=360/7]  [line width=0.5pt] (0.6,0.) -- (0.5,-0.1);
\draw[rotate=360/7]  [line width=0.5pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,0.1);
\draw[rotate=360/7]  [line width=0.5pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,-0.1);



\begin{scriptsize}
\draw [fill=ffffff] (0.,0.) circle (2pt);

\draw [fill=blue] ({1.623489801858733/2},{(1-0.21816851753197058)/2}) circle (1.5pt);
%\draw [fill=blue] (0.400968867902419/2,1.756759394649853/2) circle (1.5pt);
%\draw [fill=blue] ({(-7+5.876510198141267)/2},1.40881165129938135/2) circle (1.5pt);
%\draw [fill=blue] ({(-7+5.198062264195162)/2},0.) circle (1.5pt);
%\draw [fill=blue] ({(-7+5.876510198141267)/2},-1.4088116512993816/2) circle (1.5pt);
%\draw [fill=blue] (0.400968867902419/2,-1.7567593946498534/2) circle (1.5pt);
%\draw [fill=blue] (1.623489801858733/2,{(1-1.7818314824680301)/2}) circle (1.5pt);

\draw [fill=ffqqqq] (0.623489801858733,1-0.2181685175319702) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.777479066043686,1-0.02507208781817649) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.099031132097581,1-0.5661162608824418) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.099031132097581,1-1.433883739117558) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.777479066043686,1-1.9749279121818235) circle (2pt);
%\draw [fill=ffqqqq] (0.623489801858733,1-1.78183148246803) circle (2pt);
\draw [fill=ffqqqq] (1.,0.) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S71_v4.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.7,-1) rectangle (2.5,1.8);
\fill[line width=0.8pt,color=ffqqqq,fill=ffqqqq,fill opacity=0.25] (0.,0.) -- (1.,0.)  -- (1.623489801858733,1-0.21816851753197058) -- (0.623489801858733,1-0.2181685175319702) -- cycle;
\draw [line width=0.8pt] (0.,0.)-- (1.,0.) -- (1.623489801858733,1-0.21816851753197058) --(0.623489801858733,1-0.2181685175319702) -- (0.,0.);



%\draw [line width=0.8pt] (0.623489801858733,-0.2181685175319702)-- (0.400968867902419,0.756759394649853);
%\draw [line width=0.8pt] (0.400968867902419,0.756759394649853)-- (-1+0.777479066043686,-0.02507208781817649);
%
%\draw [line width=0.8pt] (-1+0.777479066043686,-0.02507208781817649)-- (5.876510198141267,0.40881165129938135);
%\draw [line width=0.8pt] (5.876510198141267,0.40881165129938135)-- (-1+0.099031132097581,-0.5661162608824418);
%
%\draw [line width=0.8pt] (-1+0.099031132097581,-0.5661162608824418)-- (5.198062264195162,-1.);
%\draw [line width=0.8pt] (5.198062264195162,-1.)-- (-1+0.099031132097581,-1.433883739117558);
%
%\draw [line width=0.8pt] (-1+0.099031132097581,-1.433883739117558)-- (5.876510198141267,-2.4088116512993816);
%\draw [line width=0.8pt] (5.876510198141267,-2.4088116512993816)-- (-1+0.777479066043686,-1.9749279121818235);
%
%\draw [line width=0.8pt] (-1+0.777479066043686,-1.9749279121818235)-- (0.400968867902419,-2.7567593946498534);
%\draw [line width=0.8pt] (0.400968867902419,-2.7567593946498534)-- (0.623489801858733,-1.78183148246803);
%
%\draw [line width=0.8pt] (0.623489801858733,-1.78183148246803)-- (1.623489801858733,-1.7818314824680301);
%\draw [line width=0.8pt] (1.623489801858733,-1.7818314824680301)-- (1.,-1.);
%\draw [line width=0.8pt] (1.,-1.)-- (0.,-1.);

\def\ra{15}
\def\len{0.86776747823}

\draw (-0.1,0.2) node {\scriptsize $O''$};

%\draw ({0.9*cos(-\ra)},{0.9*sin(-\ra)}) node {\scriptsize $C_6$};
%\draw ({0.9*cos(360/7-\ra)},{0.9*sin(360/7-\ra)}) node {\scriptsize $C_0$};
%\draw ({0.9*cos(360*2/7-\ra)},{0.9*sin(360*2/7-\ra)}) node {\scriptsize $C_1$};
%\draw ({0.9*cos(360*3/7-\ra)},{0.9*sin(360*3/7-\ra)}) node {\scriptsize $C_2$};
%\draw ({0.9*cos(360*4/7-\ra)},{0.9*sin(360*4/7-\ra)}) node {\scriptsize $C_3$};
%\draw ({0.9*cos(360*5/7-\ra)},{0.9*sin(360*5/7-\ra)}) node {\scriptsize $C_4$};
%\draw ({0.9*cos(360*6/7-\ra)},{0.9*sin(360*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({1.3*cos(0)},{1.3*sin(0)}) node {\scriptsize $A''$};
\draw ({1.3*cos(360/7)},{1.3*sin(360/7)}) node {\scriptsize $A''$};
%\draw ({1.3*cos(360*2/7)},{1.3*sin(360*2/7)}) node {\scriptsize $A'_2$};
%\draw ({1.3*cos(360*3/7)},{1.3*sin(360*3/7)}) node {\scriptsize $A'_3$};
%\draw ({1.3*cos(360*4/7)},{1.3*sin(360*4/7)}) node {\scriptsize $A'_4$};
%\draw ({1.3*cos(360*5/7)},{1.3*sin(360*5/7)}) node {\scriptsize $A'_5$};
%\draw ({1.3*cos(360*6/7)},{1.3*sin(360*6/7)}) node {\scriptsize $A'_6$};
(1.623489801858733,1-0.21816851753197058) 
\draw ({1.623489801858733+0.2},{1-0.21816851753197058+0.2}) node {\scriptsize $B$};
%\draw ({1.3*cos(360/7)+0.5*cos(360/7+9*180/14)},{1.3*sin(360/7)+0.5*sin(360/7+9*180/14)}) node {\scriptsize $W_1$};
%\draw ({1.3*cos(360*2/7)+0.5*cos(2*360/7+9*180/14)},{1.3*sin(360*2/7)+0.5*sin(2*360/7+9*180/14)}) node {\scriptsize $W_2$};
%\draw ({1.3*cos(360*3/7)+0.5*cos(3*360/7+9*180/14)},{1.3*sin(360*3/7)+0.5*sin(3*360/7+9*180/14)}) node {\scriptsize $W_3$};
%\draw ({1.3*cos(360*4/7)+0.5*cos(4*360/7+9*180/14)},{1.3*sin(360*4/7)+0.5*sin(4*360/7+9*180/14)}) node {\scriptsize $W_4$};
%\draw ({1.3*cos(360*5/7)+0.5*cos(5*360/7+9*180/14)},{1.3*sin(360*5/7)+0.5*sin(5*360/7+9*180/14)}) node {\scriptsize $W_5$};
%\draw ({1.3*cos(360*6/7)+0.5*cos(6*360/7+9*180/14)},{1.3*sin(360*6/7)+0.5*sin(6*360/7+9*180/14)}) node {\scriptsize $W_6$};

%\draw ({2.1*cos(360/14)},{2.1*sin(360/14)}) node {\scriptsize $B_0$};
%\draw ({2.1*cos(360*3/14)},{2.1*sin(360*3/14)}) node {\scriptsize $B_1$};
%\draw ({2.1*cos(360*5/14)},{2.1*sin(360*5/14)}) node {\scriptsize $B_2$};
%\draw ({2.1*cos(360*7/14)},{2.1*sin(360*7/14)}) node {\scriptsize $B_3$};
%\draw ({2.1*cos(360*9/14)},{2.1*sin(360*9/14)}) node {\scriptsize $B_4$};
%\draw ({2.1*cos(360*11/14)},{2.1*sin(360*11/14)}) node {\scriptsize $B_5$};
%\draw ({2.1*cos(360*13/14)},{2.1*sin(360*13/14)}) node {\scriptsize $B_6$};

\draw [line width=0.3pt] (0.6,0.) -- (0.5,0.1);
\draw [line width=0.3pt] (0.6,0.) -- (0.5,-0.1);
\draw [line width=0.3pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,0.1);
\draw [line width=0.3pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,-0.1);

\draw[rotate=360/7] [line width=0.3pt] (0.6,0.) -- (0.5,0.1);
\draw[rotate=360/7]  [line width=0.3pt] (0.6,0.) -- (0.5,-0.1);
\draw[rotate=360/7]  [line width=0.3pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,0.1);
\draw[rotate=360/7]  [line width=0.3pt] (0.5+0.05,0.) -- (0.5-0.1+0.05,-0.1);

\begin{scope}[shift={(1.623489801858733,1-0.21816851753197058)},rotate=180]
\draw [line width=0.3pt] (0.6,0.) -- (0.5,0.1);
\draw [line width=0.3pt] (0.6,0.) -- (0.5,-0.1);
\draw[rotate=360/7] [line width=0.3pt] (0.6,0.) -- (0.5,0.1);
\draw[rotate=360/7]  [line width=0.3pt] (0.6,0.) -- (0.5,-0.1);
\end{scope}


\begin{scriptsize}
\draw [fill=ffffff] (0.,0.) circle (2pt);

\draw [fill=black] (1.623489801858733,1-0.21816851753197058) circle (2pt);
%\draw [fill=blue] (0.400968867902419/2,1.756759394649853/2) circle (1.5pt);
%\draw [fill=blue] ({(-7+5.876510198141267)/2},1.40881165129938135/2) circle (1.5pt);
%\draw [fill=blue] ({(-7+5.198062264195162)/2},0.) circle (1.5pt);
%\draw [fill=blue] ({(-7+5.876510198141267)/2},-1.4088116512993816/2) circle (1.5pt);
%\draw [fill=blue] (0.400968867902419/2,-1.7567593946498534/2) circle (1.5pt);
%\draw [fill=blue] (1.623489801858733/2,{(1-1.7818314824680301)/2}) circle (1.5pt);

\draw [fill=ffqqqq] (0.623489801858733,1-0.2181685175319702) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.777479066043686,1-0.02507208781817649) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.099031132097581,1-0.5661162608824418) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.099031132097581,1-1.433883739117558) circle (2pt);
%\draw [fill=ffqqqq] (-1+0.777479066043686,1-1.9749279121818235) circle (2pt);
%\draw [fill=ffqqqq] (0.623489801858733,1-1.78183148246803) circle (2pt);
\draw [fill=ffqqqq] (1.,0.) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S72.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.2cm,y=1.2cm]
\clip(5.4,-3.75) rectangle (9,-0.3);
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (6.777479066043686,-1.0250720878181765) -- (7.777479066043686,-1.0250720878181765) -- (8.,-2.) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (6.099031132097581,-2.433883739117558) -- (5.876510198141267,-1.4589558269357343) -- (6.777479066043686,-1.0250720878181765) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (7.623489801858733,-2.7818314824680295) -- (6.722520933956314,-3.2157152215855875) -- (6.099031132097581,-2.433883739117558) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (7.623489801858733,-1.2181685175319705) -- (8.246979603717467,-2.) -- (7.623489801858733,-2.7818314824680295) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (6.099031132097581,-1.566116260882442) -- (6.722520933956315,-0.7842847784144125) -- (7.623489801858733,-1.2181685175319705) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (6.777479066043686,-2.9749279121818235) -- (5.876510198141267,-2.5410441730642646) -- (6.099031132097581,-1.566116260882442) -- cycle;
\fill[line width=0.8pt,color=qqqqff,fill=qqqqff,fill opacity=0.25] (7.,-2.) -- (8.,-2.) -- (7.777479066043685,-2.9749279121818235) -- (6.777479066043686,-2.9749279121818235) -- cycle;
\draw [line width=0.8pt] (7.,-2.)-- (8.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.777479066043686,-1.0250720878181765);
\draw [line width=0.8pt] (7.777479066043686,-1.0250720878181765)-- (6.777479066043686,-1.0250720878181765);
\draw [line width=0.8pt] (7.777479066043686,-1.0250720878181765)-- (8.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.777479066043686,-1.0250720878181765);
\draw [line width=0.8pt] (6.777479066043686,-1.0250720878181765)-- (7.777479066043686,-1.0250720878181765);
\draw [line width=0.8pt] (7.777479066043686,-1.0250720878181765)-- (8.,-2.);
\draw [line width=0.8pt] (8.,-2.)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.099031132097581,-2.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-2.433883739117558)-- (5.876510198141267,-1.4589558269357343);
\draw [line width=0.8pt] (5.876510198141267,-1.4589558269357343)-- (6.777479066043686,-1.0250720878181765);
\draw [line width=0.8pt] (6.777479066043686,-1.0250720878181765)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (7.623489801858733,-2.7818314824680295);
\draw [line width=0.8pt] (7.623489801858733,-2.7818314824680295)-- (6.722520933956314,-3.2157152215855875);
\draw [line width=0.8pt] (6.722520933956314,-3.2157152215855875)-- (6.099031132097581,-2.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-2.433883739117558)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (7.623489801858733,-1.2181685175319705);
\draw [line width=0.8pt] (7.623489801858733,-1.2181685175319705)-- (8.246979603717467,-2.);
\draw [line width=0.8pt] (8.246979603717467,-2.)-- (7.623489801858733,-2.7818314824680295);
\draw [line width=0.8pt] (7.623489801858733,-2.7818314824680295)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.099031132097581,-1.566116260882442);
\draw [line width=0.8pt] (6.099031132097581,-1.566116260882442)-- (6.722520933956315,-0.7842847784144125);
\draw [line width=0.8pt] (6.722520933956315,-0.7842847784144125)-- (7.623489801858733,-1.2181685175319705);
\draw [line width=0.8pt] (7.623489801858733,-1.2181685175319705)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.777479066043686,-2.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-2.9749279121818235)-- (5.876510198141267,-2.5410441730642646);
\draw [line width=0.8pt] (5.876510198141267,-2.5410441730642646)-- (6.099031132097581,-1.566116260882442);
\draw [line width=0.8pt] (6.099031132097581,-1.566116260882442)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (8.,-2.);
\draw [line width=0.8pt] (8.,-2.)-- (7.777479066043685,-2.9749279121818235);
\draw [line width=0.8pt] (7.777479066043685,-2.9749279121818235)-- (6.777479066043686,-2.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-2.9749279121818235)-- (7.,-2.);


\def\ra{14.5}
\def\ca{0.79}
\def\da{1.55}

\draw (7.3,-1.85) node {\scriptsize $O$};

\draw ({7+\ca*cos(-\ra)},{-2+\ca*sin(-\ra)}) node {\scriptsize $C_6$};
\draw ({7+\ca*cos(720/7-\ra)},{-2+\ca*sin(720/7-\ra)}) node {\scriptsize $C_0$};
\draw ({7+\ca*cos(720*2/7-\ra)},{-2+\ca*sin(720*2/7-\ra)}) node {\scriptsize $C_1$};
\draw ({7+\ca*cos(720*3/7-\ra)},{-2+\ca*sin(720*3/7-\ra)}) node {\scriptsize $C_2$};
\draw ({7+\ca*cos(720*4/7-\ra)},{-2+\ca*sin(720*4/7-\ra)}) node {\scriptsize $C_3$};
\draw ({7+\ca*cos(720*5/7-\ra)},{-2+\ca*sin(720*5/7-\ra)}) node {\scriptsize $C_4$};
\draw ({7+\ca*cos(720*6/7-\ra)},{-2+\ca*sin(720*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({7+\ca*cos(\ra)},{-2+\ca*sin(\ra)}) node {\scriptsize $A_0$};
\draw ({7+\ca*cos(720/7+\ra)},{-2+\ca*sin(720/7+\ra)}) node {\scriptsize $A_1$};
\draw ({7+\ca*cos(720*2/7+\ra)},{-2+\ca*sin(720*2/7+\ra)}) node {\scriptsize $A_2$};
\draw ({7+\ca*cos(720*3/7+\ra)},{-2+\ca*sin(720*3/7+\ra)}) node {\scriptsize $A_3$};
\draw ({7+\ca*cos(720*4/7+\ra)},{-2+\ca*sin(720*4/7+\ra)}) node {\scriptsize $A_4$};
\draw ({7+\ca*cos(720*5/7+\ra)},{-2+\ca*sin(720*5/7+\ra)}) node {\scriptsize $A_5$};
\draw ({7+\ca*cos(720*6/7+\ra)},{-2+\ca*sin(720*6/7+\ra)}) node {\scriptsize $A_6$};

\draw ({7+\da*cos(720/14)},{-2+\da*sin(720/14)}) node {\scriptsize $B_0$};
\draw ({7+\da*cos(720*3/14)},{-2+\da*sin(720*3/14)}) node {\scriptsize $B_1$};
\draw ({7+\da*cos(720*5/14)},{-2+\da*sin(720*5/14)}) node {\scriptsize $B_2$};
\draw ({7+\da*cos(720*7/14)},{-2+\da*sin(720*7/14)}) node {\scriptsize $B_3$};
\draw ({7+\da*cos(720*9/14)},{-2+\da*sin(720*9/14)}) node {\scriptsize $B_4$};
\draw ({7+\da*cos(720*11/14)},{-2+\da*sin(720*11/14)}) node {\scriptsize $B_5$};
\draw ({7+\da*cos(720*13/14)},{-2+\da*sin(720*13/14)}) node {\scriptsize $B_6$};



\begin{scriptsize}
\draw [fill=black] (7.777479066043686,-1.0250720878181765) circle (2pt);
\draw [fill=black] (5.876510198141267,-1.4589558269357343) circle (2pt);
\draw [fill=ffqqqq] (6.777479066043686,-1.0250720878181765) circle (2pt);
\draw [fill=black] (6.722520933956314,-3.2157152215855875) circle (2pt);
\draw [fill=ffqqqq] (6.099031132097581,-2.433883739117558) circle (2pt);
\draw [fill=black] (8.246979603717467,-2.) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-2.7818314824680295) circle (2pt);
\draw [fill=black] (6.722520933956315,-0.7842847784144125) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-1.2181685175319705) circle (2pt);
\draw [fill=black] (5.876510198141267,-2.5410441730642646) circle (2pt);
\draw [fill=ffqqqq] (6.099031132097581,-1.566116260882442) circle (2pt);
\draw [fill=ffffff] (7.,-2.) circle (2pt);
\draw [fill=ffqqqq] (8.,-2.) circle (2pt);
\draw [fill=black] (7.777479066043685,-2.9749279121818235) circle (2pt);
\draw [fill=ffqqqq] (6.777479066043686,-2.9749279121818235) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/S73.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\begin{document}
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(5.7,-3.2) rectangle (8.5,-0.6);
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (6.099031132097581,-1.5661162608824417) -- (7.099031132097581,-1.5661162608824417) -- (8.,-2.) -- cycle;
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (6.777479066043686,-2.9749279121818235) -- (6.554958132087371,-2.) -- (6.777479066043686,-1.02501080878181765) -- cycle;
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (8.,-2.) -- (7.099031132097581,-2.433883739117558) -- (6.099031132097581,-2.433883739117558) -- cycle;
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (6.777479066043686,-1.02501080878181765) -- (7.400968867902419,-1.8069035702862062) -- (7.623489801858733,-2.7818314824680295) -- cycle;
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (6.099031132097581,-2.433883739117558) -- (6.722520933956314,-1.6520522566495284) -- (7.623489801858733,-1.2181685175319705) -- cycle;
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (7.623489801858733,-2.7818314824680295) -- (6.722520933956314,-2.347947743350472) -- (6.099031132097581,-1.566116260882442) -- cycle;
\fill[line width=0.8pt,color=sqsqsq,fill=sqsqsq,fill opacity=0.25] (7.,-2.) -- (7.623489801858733,-1.2181685175319705) -- (7.400968867902419,-2.193096429713794) -- (6.777479066043686,-2.9749279121818235) -- cycle;
\draw [line width=0.8pt] (7.,-2.)-- (8.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.099031132097581,-1.5661162608824417);
\draw [line width=0.8pt] (7.099031132097581,-1.5661162608824417)-- (6.099031132097581,-1.5661162608824417);
\draw [line width=0.8pt] (7.,-2.)-- (6.099031132097581,-1.5661162608824417);
\draw [line width=0.8pt] (6.099031132097581,-1.5661162608824417)-- (7.099031132097581,-1.5661162608824417);
\draw [line width=0.8pt] (7.099031132097581,-1.5661162608824417)-- (8.,-2.);
\draw [line width=0.8pt] (8.,-2.)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.777479066043686,-2.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-2.9749279121818235)-- (6.554958132087371,-2.);
\draw [line width=0.8pt] (6.554958132087371,-2.)-- (6.777479066043686,-1.02501080878181765);
\draw [line width=0.8pt] (6.777479066043686,-1.02501080878181765)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (8.,-2.);
\draw [line width=0.8pt] (8.,-2.)-- (7.099031132097581,-2.433883739117558);
\draw [line width=0.8pt] (7.099031132097581,-2.433883739117558)-- (6.099031132097581,-2.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-2.433883739117558)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.777479066043686,-1.02501080878181765);
\draw [line width=0.8pt] (6.777479066043686,-1.02501080878181765)-- (7.400968867902419,-1.8069035702862062);
\draw [line width=0.8pt] (7.400968867902419,-1.8069035702862062)-- (7.623489801858733,-2.7818314824680295);
\draw [line width=0.8pt] (7.623489801858733,-2.7818314824680295)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (6.099031132097581,-2.433883739117558);
\draw [line width=0.8pt] (6.099031132097581,-2.433883739117558)-- (6.722520933956314,-1.6520522566495284);
\draw [line width=0.8pt] (6.722520933956314,-1.6520522566495284)-- (7.623489801858733,-1.2181685175319705);
\draw [line width=0.8pt] (7.623489801858733,-1.2181685175319705)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (7.623489801858733,-2.7818314824680295);
\draw [line width=0.8pt] (7.623489801858733,-2.7818314824680295)-- (6.722520933956314,-2.347947743350472);
\draw [line width=0.8pt] (6.722520933956314,-2.347947743350472)-- (6.099031132097581,-1.566116260882442);
\draw [line width=0.8pt] (6.099031132097581,-1.566116260882442)-- (7.,-2.);
\draw [line width=0.8pt] (7.,-2.)-- (7.623489801858733,-1.2181685175319705);
\draw [line width=0.8pt] (7.623489801858733,-1.2181685175319705)-- (7.400968867902419,-2.193096429713794);
\draw [line width=0.8pt] (7.400968867902419,-2.193096429713794)-- (6.777479066043686,-2.9749279121818235);
\draw [line width=0.8pt] (6.777479066043686,-2.9749279121818235)-- (7.,-2.);


\def\ra{8}
\def\ca{1.05}
\def\da{0.32}

\draw (7.143,-1.925) node {\scriptsize $O$};

\draw ({7+\ca*cos(-\ra)},{-2+\ca*sin(-\ra)}) node {\scriptsize $C_6$};
\draw ({7+\ca*cos(1080/7-\ra)},{-2+\ca*sin(1080/7-\ra)}) node {\scriptsize $C_0$};
\draw ({7+\ca*cos(1080*2/7-\ra)},{-2+\ca*sin(1080*2/7-\ra)}) node {\scriptsize $C_1$};
\draw ({7+\ca*cos(1080*3/7-\ra)},{-2+\ca*sin(1080*3/7-\ra)}) node {\scriptsize $C_2$};
\draw ({7+\ca*cos(1080*4/7-\ra)},{-2+\ca*sin(1080*4/7-\ra)}) node {\scriptsize $C_3$};
\draw ({7+\ca*cos(1080*5/7-\ra)},{-2+\ca*sin(1080*5/7-\ra)}) node {\scriptsize $C_4$};
\draw ({7+\ca*cos(1080*6/7-\ra)},{-2+\ca*sin(1080*6/7-\ra)}) node {\scriptsize $C_5$};

\draw ({7+\ca*cos(\ra)},{-2+\ca*sin(\ra)}) node {\scriptsize $A_0$};
\draw ({7+\ca*cos(1080/7+\ra)},{-2+\ca*sin(1080/7+\ra)}) node {\scriptsize $A_1$};
\draw ({7+\ca*cos(1080*2/7+\ra)},{-2+\ca*sin(1080*2/7+\ra)}) node {\scriptsize $A_2$};
\draw ({7+\ca*cos(1080*3/7+\ra)},{-2+\ca*sin(1080*3/7+\ra)}) node {\scriptsize $A_3$};
\draw ({7+\ca*cos(1080*4/7+\ra)},{-2+\ca*sin(1080*4/7+\ra)}) node {\scriptsize $A_4$};
\draw ({7+\ca*cos(1080*5/7+\ra)},{-2+\ca*sin(1080*5/7+\ra)}) node {\scriptsize $A_5$};
\draw ({7+\ca*cos(1080*6/7+\ra)},{-2+\ca*sin(1080*6/7+\ra)}) node {\scriptsize $A_6$};

\draw ({7+\da*cos(1080/14)},{-2+\da*sin(1080/14)}) node {\scriptsize $B_0$};
\draw ({7+\da*cos(1080*3/14)},{-2+\da*sin(1080*3/14)}) node {\scriptsize $B_1$};
\draw ({7+\da*cos(1080*5/14)},{-2+\da*sin(1080*5/14)}) node {\scriptsize $B_2$};
\draw ({7+\da*cos(1080*7/14)},{-2+\da*sin(1080*7/14)}) node {\scriptsize $B_3$};
\draw ({7+\da*cos(1080*9/14)},{-2+\da*sin(1080*9/14)}) node {\scriptsize $B_4$};
\draw ({7+\da*cos(1080*11/14)},{-2+\da*sin(1080*11/14)}) node {\scriptsize $B_5$};
\draw ({7+\da*cos(1080*13/14)},{-2+\da*sin(1080*13/14)}) node {\scriptsize $B_6$};



\begin{scriptsize}
\draw [fill=ffffff] (7.,-2.) circle (1.8pt);
\draw [fill=ffqqqq] (8.,-2.) circle (1.8pt);
\draw [fill=black] (6.099031132097581,-1.5661162608824417) circle (1.8pt);
\draw [fill=black] (7.099031132097581,-1.5661162608824417) circle (1.8pt);
\draw [fill=black] (7.099031132097581,-1.5661162608824417) circle (1.8pt);
\draw [fill=black] (6.554958132087371,-2.) circle (1.8pt);
\draw [fill=ffqqqq] (6.777479066043686,-1.02501080878181765) circle (1.8pt);
\draw [fill=black] (7.099031132097581,-2.433883739117558) circle (1.8pt);
\draw [fill=ffqqqq] (6.099031132097581,-2.433883739117558) circle (1.8pt);
\draw [fill=black] (7.400968867902419,-1.8069035702862062) circle (1.8pt);
\draw [fill=ffqqqq] (7.623489801858733,-2.7818314824680295) circle (1.8pt);
\draw [fill=black] (6.722520933956314,-1.6520522566495284) circle (1.8pt);
\draw [fill=ffqqqq] (7.623489801858733,-1.2181685175319705) circle (1.8pt);
\draw [fill=black] (6.722520933956314,-2.347947743350472) circle (1.8pt);
\draw [fill=ffqqqq] (6.099031132097581,-1.566116260882442) circle (1.8pt);
\draw [fill=ffffff] (7.,-2.) circle (2pt);
\draw [fill=ffqqqq] (7.623489801858733,-1.2181685175319705) circle (1.8pt);
\draw [fill=black] (7.400968867902419,-2.193096429713794) circle (1.8pt);
\draw [fill=ffqqqq] (6.777479066043686,-2.9749279121818235) circle (1.8pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/apolar.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.8]
\clip(-0.1413043739048595,-8.559354226792589) rectangle (17.832649848271679,6.626411464684457);
\begin{scriptsize}
\draw [line width=2.pt] (7.,-1.) circle (6.cm);
\draw [shift={(7.,12.)},line width=1.2pt]  plot[domain=4.279981204814152:5.144796755955228,variable=\t]({1.*14.317821063276352*cos(\t r)+0.*14.317821063276352*sin(\t r)},{0.*14.317821063276352*cos(\t r)+1.*14.317821063276352*sin(\t r)});
\draw [shift={(7.,-15.)},line width=1.2pt,dash pattern=on 3pt off 3pt]  plot[domain=1.1659045405098132:1.9756881130799802,variable=\t]({1.*15.231546211727817*cos(\t r)+0.*15.231546211727817*sin(\t r)},{0.*15.231546211727817*cos(\t r)+1.*15.231546211727817*sin(\t r)});
\draw [fill=qqqqff] (13.,-1.) circle (5pt);
\draw [fill=qqqqff] (1.,-1.) circle (5pt);
\draw [fill=qqqqff] (4.4228139650481255,-2.0839664917681837) circle (5pt);
\draw [fill=qqqqff] (9.526589927063482,-2.0931310694416414) circle (5pt);
\draw [fill=qqqqff] (4.4886018940427475,0.023078231620653256) circle (5pt);
\draw [fill=qqqqff] (9.469957072946125,0.029947174152125555) circle (5pt);
\draw [fill=black] (7.,5.) circle (3.0pt);
\draw [fill=black] (7.,-7.) circle (3.0pt);
\end{scriptsize}
\draw (6.3,6.3) node[anchor=north west] {\Huge $\infty$};
\draw (6.7,-7.403344381766654) node[anchor=north west] {\Huge 0};
\draw (13.5,-0.5) node[anchor=north west] {\Huge $2g+2$};
\end{tikzpicture}
\end{document}

==> tikz/biliard_triang.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows, backgrounds}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,
background rectangle/.style={fill=red!25}, show background rectangle]
\clip(-5.,-5.) rectangle (6.,5.);
\draw [line width=2pt,color=blue] (0.,0.)-- (2.,0.);

\draw [line width=2pt,color=red] (2.,0.)-- (8.,0.);

\draw [line width=2pt] (0.,0.)-- (-9.,0.);

\begin{scriptsize}
\draw [fill=ffffff] (0.,0.) circle (5pt);
\draw [fill=qqqqff] (2.,0.) circle (5pt);

\draw ({cos(30)-0.35},{sin(30)}) node {\LARGE $O$};

\draw ({2*cos(0)-0.25+cos(30)},{2*sin(0)+sin(30)}) node {\LARGE $W$};


\end{scriptsize}
\end{tikzpicture}
\end{document}

==> tikz/dipolar.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.cm,y=1.cm, scale=0.8]
\begin{scriptsize}
\clip(-0.1413043739048595,-8.559354226792589) rectangle (17.832649848271679,6.626411464684457);
\draw [line width=2.pt] (7.,-1.) circle (6.cm);
\draw [shift={(7.,12.)},line width=1.2pt]  plot[domain=4.279981204814152:5.144796755955228,variable=\t]({1.*14.317821063276352*cos(\t r)+0.*14.317821063276352*sin(\t r)},{0.*14.317821063276352*cos(\t r)+1.*14.317821063276352*sin(\t r)});
\draw [shift={(7.,-15.)},line width=1.2pt,dash pattern=on 3pt off 3pt]  plot[domain=1.1659045405098132:1.9756881130799802,variable=\t]({1.*15.231546211727817*cos(\t r)+0.*15.231546211727817*sin(\t r)},{0.*15.231546211727817*cos(\t r)+1.*15.231546211727817*sin(\t r)});
\draw [fill=qqqqff] (4.,-2.) circle (5pt);
\draw [fill=qqqqff] (10.,-2.) circle (5pt);
\draw [fill=qqqqff] (4.012848024777291,-0.06424012388646183) circle (5pt);
\draw [fill=qqqqff] (9.987151975222707,-0.06424012388646183) circle (5pt);
\draw [fill=qqqqff] (7.,5.) circle (5pt);
\draw [fill=qqqqff] (7.,-7.) circle (5pt);
\end{scriptsize}
\draw (6.35,6.1) node[anchor=north west] {\Huge$\infty$};
\draw (6.64204109,-7.403344381766654) node[anchor=north west] {\Huge0};
\draw (13.6272786872678,-0.3704181853) node[anchor=north west] {\Huge$2g$};
\end{tikzpicture}

\end{document}

==> tikz/polar.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.8]
\clip(-0.1413043739048595,-8.559354226792589) rectangle (17.832649848271679,6.626411464684457);
\begin{scriptsize}
\draw [line width=2.pt] (7.,-1.) circle (6.cm);
\draw [shift={(7.,12.)},line width=1.2pt]  plot[domain=4.279981204814152:5.144796755955228,variable=\t]({1.*14.317821063276352*cos(\t r)+0.*14.317821063276352*sin(\t r)},{0.*14.317821063276352*cos(\t r)+1.*14.317821063276352*sin(\t r)});
\draw [shift={(7.,-15.)},line width=1.2pt,dash pattern=on 3pt off 3pt]  plot[domain=1.1659045405098132:1.9756881130799802,variable=\t]({1.*15.231546211727817*cos(\t r)+0.*15.231546211727817*sin(\t r)},{0.*15.231546211727817*cos(\t r)+1.*15.231546211727817*sin(\t r)});
\draw [fill=qqqqff] (2.2435576968584128,-1.5046753614029953) circle (5pt);
\draw [fill=qqqqff] (11.795564339449529,-1.4908325416261832) circle (5pt);
\draw [fill=qqqqff] (4.547976827331866,0.03288336815989901) circle (5pt);
\draw [fill=qqqqff] (9.469957072946125,0.029947174152125555) circle (5pt);
\draw [fill=qqqqff] (7.,5.) circle (5pt);
\draw [fill=black] (7.,-7.) circle (3pt);
\draw [fill=qqqqff] (7.004924163344435,-2.317820216520925) circle (5pt);
\end{scriptsize}
\draw (6.261577831043,6.2) node[anchor=north west] {\Huge$ \infty$};
\draw (6.73,-7.32344381766654) node[anchor=north west] {\Huge 0};
\draw (13.35272786872678,-0.31704181853) node[anchor=north west] {\Huge $2g+1$};
\end{tikzpicture}
\end{document}

==> tikz/sphere_triang.tex <==
\documentclass{standalone}
\usepackage{pgf,tikz}
\usepackage{mathrsfs}
\usetikzlibrary{arrows, backgrounds}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,
background rectangle/.style={fill=red!25}, show background rectangle]
\clip(-7.,-7.) rectangle (8.,7.);
\draw [line width=2pt,color=blue] (0.,0.)-- (2.,0.);
\draw [line width=2pt,color=blue] (0.,0.)-- (1.2469796037174672,1.5636629649360596);
\draw [line width=2pt,color=blue] (0.,0.)-- (-0.44504186791262856,1.9498558243636475);
\draw [line width=2pt,color=blue] (0.,0.)-- (-1.8019377358048383,0.8677674782351167);
\draw [line width=2pt,color=blue] (0.,0.)-- (-1.8019377358048385,-0.867767478235116);
\draw [line width=2pt,color=blue] (0.,0.)-- (-0.44504186791262923,-1.9498558243636475);
\draw [line width=2pt,color=blue] (0.,0.)-- (1.246979603717467,-1.5636629649360603);
\draw [line width=2pt,color=red] (2.,0.)-- (8.,0.);
\draw [line width=2pt,color=red] (1.2469796037174672,1.5636629649360596)-- (1.2*4.987918414869869,1.2*6.254651859744238);
\draw [line width=2pt,color=red] (-0.44504186791262856,1.9498558243636475)-- (-1.7801674716505143,7.79942329745459);
\draw [line width=2pt,color=red] (-1.8019377358048383,0.8677674782351167)-- (-7.207750943219353,3.4710699129404667);
\draw [line width=2pt,color=red] (-1.8019377358048385,-0.867767478235116)-- (-7.207750943219354,-3.471069912940464);
\draw [line width=2pt,color=red] (-0.44504186791262923,-1.9498558243636475)-- (-1.780167471650517,-7.79942329745459);
\draw [line width=2pt,color=red] (1.246979603717467,-1.5636629649360603)-- (1.2*4.987918414869868,-1.2*6.254651859744241);
\draw [line width=2pt] (0.,0.)-- (8.108719811121773,3.904953652058023);
\draw [line width=2pt] (0.,0.)-- (2.002688405606831,8.774351209636414);
\draw [line width=2pt] (0.,0.)-- (-5.611408216728602,7.036483342212271);
\draw [line width=2pt] (0.,0.)-- (-9.,0.);
\draw [line width=2pt] (0.,0.)-- (-5.611408216728605,-7.036483342212269);
\draw [line width=2pt] (0.,0.)-- (2.002688405606828,-8.774351209636416);
\draw [line width=2pt] (0.,0.)-- (8.108719811121773,-3.9049536520580275);
\begin{scriptsize}
\draw [fill=ffffff] (0.,0.) circle (5pt);
\draw [fill=qqqqff] (2.,0.) circle (5pt);
\draw [fill=qqqqff] (1.2469796037174672,1.5636629649360596) circle (5pt);
\draw [fill=qqqqff] (-0.44504186791262856,1.9498558243636475) circle (5pt);
\draw [fill=qqqqff] (-1.8019377358048383,0.8677674782351167) circle (5pt);
\draw [fill=qqqqff] (-1.8019377358048385,-0.867767478235116) circle (5pt);
\draw [fill=qqqqff] (-0.44504186791262923,-1.9498558243636475) circle (5pt);
\draw [fill=qqqqff] (1.246979603717467,-1.5636629649360603) circle (5pt);

\draw ({2*cos(0)+cos(30)},{2*sin(0)+sin(30)}) node {\LARGE $W_0$};
\draw ({2*cos(360/7)+cos(360/7+40)},{2*sin(360/7)+sin(360/7+40)}) node {\LARGE $W_1$};
\draw ({2*cos(360*2/7)+cos(360*2/7+30)},{2*sin(360*2/7)+sin(360*2/7+30)}) node {\LARGE $W_2$};
\draw ({2*cos(360*3/7)+cos(360*3/7+30)},{2*sin(360*3/7)+sin(360*3/7+30)}) node {\LARGE $W_3$};
\draw ({2*cos(360*4/7)+cos(360*4/7+30)},{2*sin(360*4/7)+sin(360*4/7+30)}) node {\LARGE $W_4$};
\draw ({2*cos(360*5/7)+cos(360*5/7+30)},{2*sin(360*5/7)+sin(360*5/7+30)}) node {\LARGE $W_5$};
\draw ({2*cos(360*6/7)+cos(360*6/7+35)},{2*sin(360*6/7)+sin(360*6/7+35)}) node {\LARGE $W_6$};

\end{scriptsize}
\end{tikzpicture}
\end{document}
